Generalised Score Distribution: A Two-Parameter Discrete Distribution Accurately Describing Responses from Quality of Experience Subjective Experiments

Subjective responses from Multimedia Quality Assessment (MQA) experiments are conventionally analysed with methods not suitable for the data type these responses represent. Furthermore, obtaining subjective responses is resource intensive. A method allowing reuse of existing responses would be thus beneficial. Applying improper data analysis methods leads to difficult to interpret results. This encourages drawing erroneous conclusions. Building upon existing subjective responses is resource friendly and helps develop machine learning (ML) based visual quality predictors. We show that using a discrete model for analysis of responses from MQA subjective experiments is feasible. We indicate that our proposed Generalised Score Distribution (GSD) properly describes response distributions observed in typical MQA experiments. We highlight interpretability of GSD parameters and indicate that the GSD outperforms the approach based on sample empirical distribution when it comes to bootstrapping. We evidence that the GSD outcompetes the state-of-the-art model both in terms of goodness-of-fit and bootstrapping capabilities. To do all of that we analyse more than one million subjective responses from more than 30 subjective experiments. Furthermore, we make the code implementing the GSD model and related analyses available through our GitHub repository: https://github.com/Qub3k/subjective-exp-consistency-check

==> plots/ghost_mu.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}
\definecolor{color4}{rgb}{0.556862745098039,0.729411764705882,0.258823529411765}
\definecolor{color5}{rgb}{1,0.709803921568627,0.72156862745098}

\begin{axis}[
axis background/.style={fill=white},
axis line style={white!89.8039215686275!black},
tick align=outside,
tick pos=left,
x grid style={white!89.8039215686275!black},
xlabel={\(\displaystyle \mathbb{E}(U)\)},
xmajorgrids,
xmin=0.8, xmax=5.2,
xtick style={color=white!33.3333333333333!black},
y grid style={white!89.8039215686275!black},
ylabel={\(\displaystyle \mathbb{V}(U)\)},
ymajorgrids,
ymin=-0.200000000000015, ymax=4.2,
ytick style={color=white!33.3333333333333!black},
ytick={-0.5,0,0.5,1,1.5,2,2.5,3,3.5,4,4.5},
yticklabels={\ensuremath{-}0.5,0.0,0.5,1.0,1.5,2.0,2.5,3.0,3.5,4.0,4.5}
]
\path [draw=blue, fill=blue, opacity=0.15, very thin]
(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:1.05,0.0475)
--(axis cs:1.1,0.0900000000000001)
--(axis cs:1.15,0.1275)
--(axis cs:1.2,0.16)
--(axis cs:1.25,0.1875)
--(axis cs:1.3,0.21)
--(axis cs:1.35,0.2275)
--(axis cs:1.4,0.24)
--(axis cs:1.45,0.2475)
--(axis cs:1.5,0.25)
--(axis cs:1.55,0.2475)
--(axis cs:1.6,0.24)
--(axis cs:1.65,0.2275)
--(axis cs:1.7,0.21)
--(axis cs:1.75,0.1875)
--(axis cs:1.8,0.16)
--(axis cs:1.85,0.127499999999999)
--(axis cs:1.9,0.0899999999999994)
--(axis cs:1.95,0.0474999999999992)
--(axis cs:2,8.88178419700124e-16)
--(axis cs:2.05,0.0475000000000006)
--(axis cs:2.1,0.0900000000000008)
--(axis cs:2.15,0.127500000000001)
--(axis cs:2.2,0.160000000000001)
--(axis cs:2.25,0.1875)
--(axis cs:2.3,0.21)
--(axis cs:2.35,0.2275)
--(axis cs:2.4,0.24)
--(axis cs:2.45,0.2475)
--(axis cs:2.5,0.25)
--(axis cs:2.55,0.2475)
--(axis cs:2.6,0.24)
--(axis cs:2.65,0.2275)
--(axis cs:2.7,0.209999999999999)
--(axis cs:2.75,0.187499999999999)
--(axis cs:2.8,0.159999999999999)
--(axis cs:2.85,0.127499999999999)
--(axis cs:2.9,0.0899999999999987)
--(axis cs:2.95,0.0474999999999982)
--(axis cs:3,1.77635683940025e-15)
--(axis cs:3.05,0.0475000000000014)
--(axis cs:3.1,0.0900000000000015)
--(axis cs:3.15,0.127500000000002)
--(axis cs:3.2,0.160000000000001)
--(axis cs:3.25,0.187500000000001)
--(axis cs:3.3,0.210000000000001)
--(axis cs:3.35,0.227500000000001)
--(axis cs:3.4,0.24)
--(axis cs:3.45,0.2475)
--(axis cs:3.5,0.25)
--(axis cs:3.55,0.2475)
--(axis cs:3.6,0.24)
--(axis cs:3.65,0.227499999999999)
--(axis cs:3.7,0.209999999999999)
--(axis cs:3.75,0.187499999999999)
--(axis cs:3.8,0.159999999999999)
--(axis cs:3.85,0.127499999999998)
--(axis cs:3.9,0.0899999999999979)
--(axis cs:3.95,0.0474999999999974)
--(axis cs:4,2.66453525910037e-15)
--(axis cs:4.05,0.0475000000000022)
--(axis cs:4.1,0.0900000000000026)
--(axis cs:4.15,0.127500000000002)
--(axis cs:4.2,0.160000000000002)
--(axis cs:4.25,0.187500000000001)
--(axis cs:4.3,0.210000000000001)
--(axis cs:4.35,0.227500000000001)
--(axis cs:4.4,0.240000000000001)
--(axis cs:4.45,0.2475)
--(axis cs:4.5,0.25)
--(axis cs:4.55,0.2475)
--(axis cs:4.6,0.239999999999999)
--(axis cs:4.65,0.227499999999999)
--(axis cs:4.7,0.209999999999999)
--(axis cs:4.75,0.187499999999998)
--(axis cs:4.8,0.159999999999998)
--(axis cs:4.85,0.127499999999998)
--(axis cs:4.9,0.0899999999999969)
--(axis cs:4.95,0.0474999999999966)
--(axis cs:5,3.55271367880049e-15)
--(axis cs:5,-1.4210854715202e-14)
--(axis cs:5,-1.4210854715202e-14)
--(axis cs:4.95,0.197499999999985)
--(axis cs:4.9,0.389999999999985)
--(axis cs:4.85,0.577499999999988)
--(axis cs:4.8,0.759999999999988)
--(axis cs:4.75,0.937499999999988)
--(axis cs:4.7,1.10999999999999)
--(axis cs:4.65,1.27749999999999)
--(axis cs:4.6,1.43999999999999)
--(axis cs:4.55,1.59749999999999)
--(axis cs:4.5,1.74999999999999)
--(axis cs:4.45,1.89749999999999)
--(axis cs:4.4,2.03999999999999)
--(axis cs:4.35,2.17749999999999)
--(axis cs:4.3,2.30999999999999)
--(axis cs:4.25,2.43749999999999)
--(axis cs:4.2,2.55999999999999)
--(axis cs:4.15,2.67749999999999)
--(axis cs:4.1,2.78999999999999)
--(axis cs:4.05,2.89749999999999)
--(axis cs:4,2.99999999999999)
--(axis cs:3.95,3.09749999999999)
--(axis cs:3.9,3.19)
--(axis cs:3.85,3.2775)
--(axis cs:3.8,3.36)
--(axis cs:3.75,3.4375)
--(axis cs:3.7,3.51)
--(axis cs:3.65,3.5775)
--(axis cs:3.6,3.64)
--(axis cs:3.55,3.6975)
--(axis cs:3.5,3.75)
--(axis cs:3.45,3.7975)
--(axis cs:3.4,3.84)
--(axis cs:3.35,3.8775)
--(axis cs:3.3,3.91)
--(axis cs:3.25,3.9375)
--(axis cs:3.2,3.96)
--(axis cs:3.15,3.9775)
--(axis cs:3.1,3.99)
--(axis cs:3.05,3.9975)
--(axis cs:3,4)
--(axis cs:2.95,3.9975)
--(axis cs:2.9,3.99)
--(axis cs:2.85,3.9775)
--(axis cs:2.8,3.96)
--(axis cs:2.75,3.9375)
--(axis cs:2.7,3.91)
--(axis cs:2.65,3.8775)
--(axis cs:2.6,3.84)
--(axis cs:2.55,3.7975)
--(axis cs:2.5,3.75)
--(axis cs:2.45,3.6975)
--(axis cs:2.4,3.64)
--(axis cs:2.35,3.5775)
--(axis cs:2.3,3.51)
--(axis cs:2.25,3.4375)
--(axis cs:2.2,3.36)
--(axis cs:2.15,3.2775)
--(axis cs:2.1,3.19)
--(axis cs:2.05,3.0975)
--(axis cs:2,3)
--(axis cs:1.95,2.8975)
--(axis cs:1.9,2.79)
--(axis cs:1.85,2.6775)
--(axis cs:1.8,2.56)
--(axis cs:1.75,2.4375)
--(axis cs:1.7,2.31)
--(axis cs:1.65,2.1775)
--(axis cs:1.6,2.04)
--(axis cs:1.55,1.8975)
--(axis cs:1.5,1.75)
--(axis cs:1.45,1.5975)
--(axis cs:1.4,1.44)
--(axis cs:1.35,1.2775)
--(axis cs:1.3,1.11)
--(axis cs:1.25,0.937500000000001)
--(axis cs:1.2,0.760000000000001)
--(axis cs:1.15,0.5775)
--(axis cs:1.1,0.39)
--(axis cs:1.05,0.1975)
--(axis cs:1,0)
--cycle;

\addplot [semithick, color0]
table {%
1 0
1 0
1 0
1 0
1.00000000001308 1.30839783452075e-11
1.00000003629986 3.62998582303931e-08
1.00000314901487 3.14900496101167e-06
1.00005035211601 5.03496068429143e-05
1.00031934107852 0.000319243908553757
1.00116939241624 0.00116820639855275
1.00302590501345 0.00301927666729029
1.00621877360824 0.00619831829575679
1.01090592395752 0.0108704303158798
1.01709036400647 0.0170753142394247
1.02467734926083 0.0247958519252356
1.03352828938423 0.0340086703121152
1.04349569615785 0.0447048881210932
1.05444070040823 0.0568913427603621
1.06623962825874 0.0705848262320559
1.07878510052668 0.0858062829274122
1.09198486669505 0.102576979255937
1.10575991373544 0.120916361387889
1.12004248328349 0.140840788296204
1.1347742187106 0.162362485330762
1.14990450103511 0.185488362901182
1.16538897947839 0.210218607614349
1.18118829157163 0.236545137060935
1.19726696901925 0.26445010729225
1.21359252685994 0.293904681740923
1.23013473141617 0.324868232036294
1.24686503768098 0.357288071227002
1.26375618104732 0.391099743038521
1.28078190337742 0.426227824562001
1.2979167903579 0.462587153236172
1.3151361961698 0.500084364019953
1.33241623247608 0.538619616513045
1.34973380108203 0.578088399563543
1.36706665278583 0.61838331735223
1.38439345840482 0.659395781503062
1.40169388135756 0.701017555008298
1.41894864425511 0.743142113412949
1.43613958457419 0.785665805514921
1.45324969660429 0.828488809296226
1.47026315849517 0.871515888909853
1.4871653444278 0.914656965614863
1.50394282275822 0.957827520040312
1.52058334150962 1.00094884557496
1.53707580287996 1.04394817351376
1.55341022855096 1.08675869027893
1.56957771757841 1.12931946593778
1.58557039855439 1.17157531165307
1.60138137759043 1.21347658184971
1.61700468350044 1.25497893492862
1.63243521138091 1.29604306442264
1.64766866560494 1.33663441064769
1.66270150307462 1.37672286120316
1.6775308774172 1.41628244714554
1.69215458466818 1.45529104030734
1.70657101085843 1.49373005605869
1.72077908181412 1.53158416480425
1.73477821538579 1.56884101465812
1.74856827624524 1.60549096703209
1.76214953332546 1.64152684628902
1.77552261992638 1.67694370413985
1.78868849646829 1.71173859908305
1.80164841584179 1.74591039088585
1.81440389127877 1.77945954987512
1.82695666665007 1.81238798063014
1.83930868908281 1.84469885954098
1.85146208378118 1.87639648560552
1.86341913092988 1.90748614377824
1.87518224455666 1.93797398014905
1.88675395323072 1.96786688821485
1.89813688247511 1.99717240550621
1.90933373877482 2.0258986198429
1.92034729506573 2.05405408451222
1.93118037759497 2.0816477416904
1.94183585404793 2.10868885345816
1.95231662284311 2.1351869397955
1.9626256035015 2.16115172297568
1.97276572800295 2.18659307781487
1.98273993304757 2.21152098726963
1.99255115314595 2.23594550290978
2.00220231446695 2.25987670982876
2.01169632937751 2.2833246955863
2.02103609161311 2.30629952280993
2.03022447202292 2.32881120511154
2.03926431483745 2.35086968600328
2.04815843441086 2.37248482052358
2.05690961239416 2.39366635930832
2.06552059529856 2.41442393486536
2.07399409241229 2.43476704983152
2.08233277403661 2.45470506701095
2.0905392700102 2.47424720101175
2.09861616849338 2.49340251131428
2.10656601498625 2.51217989662012
2.1143913115571 2.53058809034427
2.12209451625944 2.54863565712646
2.129678042718 2.56633099024884
2.13714425986571 2.58368230985811
2.14449549181553 2.60069766190009
2.15173401785206 2.61738491768345
2.15886207252966 2.63375177399754
2.16588184586473 2.64980575371659
2.17279548361114 2.66555420682942
2.17960508760872 2.68100431183958
2.18631271619561 2.69616307748672
2.19292038467648 2.71103734474488
2.19943006583883 2.72563378905774
2.20584369051092 2.73995892277546
2.21216314815514 2.75401909776097
2.21839028749129 2.76782050813725
2.22452691714493 2.78136919315021
2.23057480631636 2.79467104012429
2.23653568546614 2.80773178749075
2.24241124701367 2.82055702787056
2.24820314604565 2.83315221119602
2.25391300103143 2.845522647857
2.25954239454281 2.85767351185935
2.26509287397597 2.86960984398464
2.27056595227348 2.88133655494142
2.27596310864469 2.89285842849984
2.28128578928276 2.90418012460207
2.2865354080771 2.9153061824424
2.29171334731986 2.9262410235114
2.29682095840548 2.93698895459952
2.30185956252235 2.94755417075616
2.30683045133572 2.95794075820071
2.31173488766129 2.96815269718306
2.31657410612877 2.97819386479095
2.32134931383492 2.98806803770251
2.3260616909858 2.99777889488253
2.33071239152766 3.00733002022125
2.33530254376645 3.01672490511501
2.33983325097554 3.02596695098815
2.34430559199155 3.03505947175594
2.34872062179829 3.04400569622852
2.35307937209856 3.05280877045584
2.35738285187391 3.06147176001412
2.36163204793234 3.06999765223409
2.36582792544397 3.07838935837165
2.36997142846471 3.08664971572164
2.37406348044805 3.09478148967543
2.37810498474515 3.10278737572328
2.38209682509313 3.11067000140222
2.38603986609198 3.11843192819057
2.38993495367006 3.12607565335003
2.39378291553838 3.13360361171643
2.3975845616339 3.14101817744016
2.40134068455195 3.14832166567741
2.40505205996808 3.15551633423335
2.40871944704931 3.16260438515837
2.41234358885531 3.16958796629845
2.41592521272936 3.17646917280086
2.41946503067958 3.18325004857632
2.42296373975042 3.18993258771863
2.42642202238483 3.19651873588308
2.42984054677708 3.2030103916245
2.43321996721666 3.20940940769626
2.43656092442331 3.21571759231118
};
\addplot [semithick, color1]
table {%
1 0
1.00000028665157 2.86651490100098e-07
1.00319301164135 0.00318281631801143
1.03039636176526 0.0294724229566974
1.07656372580975 0.0707017222997055
1.12428191076016 0.10883649072111
1.16660036570272 0.138872146297043
1.20248082504593 0.16178722886631
1.23293390237883 0.180196295127801
1.25950080353491 0.196873330157984
1.28359174096009 0.213983065865086
1.30622990802803 0.232797004544826
1.32804919845729 0.253835952576703
1.34940119165735 0.277179660907556
1.37046903246553 0.302729755974148
1.39134767499735 0.330356673082732
1.41208923872611 0.359954365553296
1.4327252050664 0.391447760467276
1.45327631830707 0.424783999140649
1.47375675666883 0.459921092510942
1.49417578739616 0.496817817585943
1.51453834141895 0.53542540478401
1.53484517036467 0.575681148188828
1.55509292510913 0.617504193371512
1.57527433153778 0.660793671152385
1.59537853351166 0.705429069964403
1.61539160150623 0.751272460306012
1.63529716373236 0.798172018302406
1.65507710001309 0.845966262375168
1.67471223986034 0.894488483975616
1.69418301729073 0.943570972708977
1.71347004970895 0.993048768192823
1.73255462262092 1.04276279043005
1.7514190739157 1.09256229538946
1.77004708026268 1.14230667019475
1.78842385391865 1.19186662540581
1.80653626143767 1.24112486519393
1.82437287705155 1.28997632504839
1.84192398343684 1.33832806573953
1.8591815316998 1.38609890540702
1.87613907107089 1.43321886165871
1.89279165727273 1.47962846440898
1.90913574698511 1.52527798911255
1.9251690843869 1.57012664980233
1.94089058446332 1.6141417822948
1.95630021665288 1.65729804022116
1.97139889147357 1.69957662016142
1.98618835200144 1.74096452700222
2.00067107145952 1.78145388656428
2.01485015769113 1.82104130939528
2.02872926491839 1.85972730724347
2.04231251290503 1.89751576197557
2.05560441343545 1.93441344545307
2.06860980387436 1.97042958802764
2.08133378747047 2.00557549276879
2.09378168000325 2.03986419222267
2.10595896233512 2.07331014435959
2.11787123841554 2.10592896435421
2.12952419828297 2.13773718891772
2.14092358562071 2.16875207003849
2.15207516944093 2.1989913951644
2.16298471949381 2.22847333105977
2.17365798502437 2.25721628878081
2.18410067652711 2.28523880742661
2.19431845017621 2.31255945453209
2.20431689463604 2.33919674117045
2.21410151998358 2.3651690500227
2.22367774849909 2.39049457485001
2.23305090710507 2.41519126996863
2.24222622125561 2.43927680847839
2.25120881009846 2.4627685481332
2.26000368275068 2.48568350386687
2.26861573554605 2.50803832610024
2.27704975012747 2.5298492840569
2.28531039227202 2.55113225340558
2.29340221134868 2.57190270762853
2.3013296403202 2.59217571258737
2.30909699621089 2.61196592382248
2.3167084809711 2.63128758617902
2.32416818267758 2.65015453540317
2.33148007701584 2.66858020139736
2.33864802899762 2.68657761286246
2.34567579487196 2.70415940309011
2.35256702419368 2.72133781669911
2.35932526201765 2.73812471713698
2.36595395119138 2.75453159479151
2.37245643472171 2.7705695755783
2.37883595819498 2.78624942988857
2.38509567223261 2.80158158179785
2.39123863496646 2.81657611845001
2.39726781452081 2.83124279954379
2.40318609148935 2.84559106685974
2.40899626139756 2.85963005377479
2.4147010371422 2.87336859472022
2.42030305140104 2.88681523454567
2.42580485900691 2.89997823775842
2.43120893928143 2.91286559761242
2.4365176983245 2.9254850450262
2.4417334712563 2.93784405731327
2.44685852440947 2.94994986671159
2.45189505746951 2.96180946870233
2.45684520556205 2.97342963011027
2.46171104128599 2.98481689698082
2.46649457669202 2.99597760223035
2.47119776520619 3.0069178730682
2.4758225034986 3.01764363819023
2.48037063329748 3.02816063474487
2.48484394314912 3.03847441507359
2.48924417012418 3.04859035322862
2.49357300147141 3.05851365127133
2.4978320762193 3.06824934535544
2.50202298672702 3.07780231159931
2.5061472801854 3.08717727175235
2.51020646006928 3.09637879866055
2.51420198754229 3.10541132153641
2.51813528281532 3.11427913103887
2.52200772645985 3.12298638416864
2.52582066067741 3.1315371089846
2.52957539052648 3.13993520914695
2.53327318510794 3.14818446829258
2.53691527871048 3.1562885542484
2.54050287191702 3.16425102308795
2.5440371326736 3.17207532303686
2.54751919732166 3.17976479823234
2.55095017159516 3.1873226923421
2.55433113158352 3.19475215204755
2.55766312466159 3.20205623039647
2.56094717038775 3.20923789002985
2.56418426137125 3.21630000628765
2.56737536410975 3.22324537019801
2.57052141979829 3.23007669135439
2.57362334511038 3.2367966006848
2.57668203295253 3.24340765311742
2.57969835319285 3.24991233014645
2.58267315336487 3.25631304230216
2.58560725934729 3.26261213152877
2.58850147602065 3.26881187347388
2.59135658790161 3.27491447969276
2.5941733597558 3.28092209977089
2.59695253718984 3.28683682336801
2.59969484722343 3.29266068218668
2.6024009988421 3.29839565186835
2.60507168353142 3.30404365381975
2.60770757579329 3.30960655697246
2.6103093336449 3.31508617947809
2.61287759910114 3.32048429034182
2.61541299864087 3.32580261099648
2.61791614365779 3.33104281681981
2.62038763089637 3.33620653859675
2.62282804287336 3.3412953639293
2.62523794828554 3.34631083859572
2.62761790240402 3.35125446786114
2.62996844745572 3.35612771774154
2.63229011299237 3.36093201622283
2.63458341624758 3.36566875443678
2.63684886248236 3.37033928779554
2.63908694531947 3.37494493708632
2.64129814706707 3.37948698952766
2.64348293903195 3.38396669978901
2.64564178182286 3.38838529097477
};
\addplot [semithick, color2]
table {%
2 0
1.99999999998692 1.30837563006025e-11
1.99986176759132 0.000138262398757583
1.99387875195942 0.00626061293340285
1.97373185301274 0.0298528654013439
1.94854022565552 0.0698279237089356
1.92799625566565 0.119750641673018
1.91453449533427 0.173759480579938
1.90709564858488 0.227817546771321
1.90404082846801 0.279875429059737
1.90412827611021 0.329499000657307
1.90660220894832 0.377211192068114
1.91102675733716 0.42386107685242
1.91712484043483 0.470234793974932
1.92468607570839 0.516916722761588
1.93352929509124 0.564295747146606
1.94349172761893 0.612615765504277
1.95442654897837 0.662018962779773
1.96620132842485 0.712570327413596
1.97869586515515 0.764269355937961
1.99179989612488 0.817057240265645
2.00541128029097 0.87082457424362
2.01943489133978 0.925421108571014
2.0337821403683 0.980667019601039
2.04837091424819 1.03636445128932
2.06312570813886 1.09230817744496
2.07797778355727 1.14829462772423
2.09286524941213 1.20412894151341
2.1077330194114 1.25963003849651
2.12253263819771 1.31463389824123
2.13722199144052 1.36899534148079
2.15176492580753 1.42258863327095
2.16613080741242 1.47530721132695
2.18029404538722 1.52706280326348
2.1942336030501 1.57778414866026
2.20793251425691 1.62741549451054
2.22137741780576 1.6759149901904
2.23455811863704 1.72325307245036
2.24746718119317 1.76941090234214
2.26009955767357 1.81437889388495
2.27245225196463 1.85815535772165
2.28452401863345 1.90074527099899
2.29631509543647 1.94215917626966
2.30782696720581 1.98241220652195
2.31906215864975 2.02152322980174
2.33002405346654 2.0595141047482
2.34071673716663 2.09640903728747
2.3511448610826 2.13223402838984
2.36131352518784 2.16701640295051
2.37122817751772 2.2007844103235
2.38089452817693 2.23356688769292
2.39031847610882 2.26539297821655
2.39950604699137 2.29629189665987
2.40846334080354 2.3262927360144
2.41719648777286 2.35542430933536
2.42571161156809 2.38371502172562
2.43401479874009 2.41119276802634
2.44211207353836 2.43788485234836
2.45000937734279 2.46381792609084
2.45771255204821 2.48901794154939
2.4652273268271 2.51351011861655
2.47255930777192 2.53731892242969
2.47971396998617 2.56046805012807
2.48669665175151 2.58298042514781
2.49351255044952 2.60487819771468
2.50016671996146 2.6261827503944
2.50666406930738 2.6469147077326
2.51300936232029 2.66709394916443
2.51920721817919 2.6867396245016
2.52526211265078 2.70587017141296
2.53117837991067 2.72450333440889
2.53696021483409 2.74265618491884
2.54261167566215 2.76034514211984
2.54813668696363 2.77758599423163
2.55353904282441 2.7943939200434
2.55882241020691 2.81078351047912
2.5639903324309 2.82676879004393
2.5690462327347 2.84236323802414
2.57399341788229 2.85757980933887
2.57883508178777 2.87243095496286
2.58357430913297 2.88692864185797
2.58821407895884 2.90108437236596
2.59275726821406 2.91490920302808
2.5972066552481 2.92841376280725
2.60156492323789 2.94160827069764
2.60583466353992 2.95450255271359
2.61001837896127 2.96710605825575
2.61411848694475 2.97942787585736
2.61813732266451 2.99147674831724
2.62207714202996 3.00326108722955
2.62594012459634 3.01478898692258
2.62972837638147 3.02606823782096
2.63344393258874 3.03710633924709
2.63708876023673 3.04791051167863
2.64066476069684 3.05848770847973
2.64417377213999 3.06884462712411
2.64761757189435 3.07898771992833
2.65099787871598 3.08892320431381
2.65431635497439 3.09865707261583
2.65757460875553 3.1081951014579
2.66077419588428 3.11754286070921
2.66391662186912 3.12670572204283
2.66700334377136 3.13568886711164
2.67003577200142 3.14449729535874
2.67301527204465 3.15313583147837
2.67594316611923 3.16160913254292
2.6788207347686 3.16992169481112
2.68164921839075 3.17807786023185
2.68442981870691 3.18608182265748
2.68716370017179 3.19393763378015
2.68985199132778 3.20164920880376
2.69249578610521 3.20922033186396
2.69509614507092 3.21665466120786
2.69765409662706 3.22395573414476
2.70017063816232 3.23112697177849
2.7026467371574 3.23817168353173
2.70508333224656 3.24509307147199
2.70748133423725 3.25189423444861
2.70984162708934 3.25857817204959
2.71216506885568 3.2651477883868
2.71445249258575 3.27160589571752
2.71670470719373 3.27795521791011
2.71892249829257 3.28419839376093
2.72110662899549 3.29033798016963
2.7232578406863 3.29637645517933
2.72537685375976 3.30231622088799
2.72746436833329 3.30815960623698
2.72952106493119 3.31390886968248
2.73154760514267 3.31956620175527
2.73354463225451 3.3251337275138
2.73551277185966 3.33061350889579
2.73745263244268 3.33600754697264
2.739364805943 3.34131778411143
2.74124986829686 3.34654610604844
2.74310837995894 3.35169434387839
2.74494088640443 3.35676427596313
2.74674791861236 3.36175762976346
2.74852999353097 3.36667608359741
2.75028761452591 3.37152126832847
2.75202127181186 3.37629476898672
2.75373144286834 3.38099812632588
2.75541859284037 3.38563283831921
2.75708317492449 3.39020036159677
2.75872563074083 3.39470211282682
2.7603463906918 3.39913947004363
2.76194587430781 3.40351377392411
2.76352449058071 3.40782632901551
2.76508263828536 3.41207840491617
2.76662070628974 3.41627123741152
2.76813907385421 3.42040602956709
2.76963811092021 3.42448395278043
2.77111817838884 3.42850614779364
2.77257962838984 3.43247372566827
2.77402280454116 3.43638776872406
2.77544804219963 3.44024933144308
2.77685566870298 3.44405944134069
2.77824600360365 3.44781909980478
2.77961935889462 3.45152928290443
2.78097603922754 3.4551909421695
2.78231634212361 3.45880500534202
};
\addplot [semithick, white!46.6666666666667!black]
table {%
2 0
2.04779035227281 0.0455064345024558
2.18165107044345 0.148653959050197
2.2659855197764 0.195237241602674
2.31696031541327 0.216514851405877
2.35000429304266 0.228061674614405
2.37185352475506 0.237659481337552
2.38550503272685 0.251556683791854
2.39322496358212 0.274052642962944
2.39714665118004 0.306623521704591
2.39899510243753 0.348504132649522
2.39996249939088 0.397866168820271
2.40080046636373 0.452758506751907
2.40196577970317 0.511579110904743
2.40373156086032 0.573179779353346
2.4062529369983 0.636784003193241
2.40960313310892 0.701855888946763
2.41379538774074 0.76798971873471
2.41879904357894 0.834839752185055
2.42455291282331 0.902085367246059
2.4309765731949 0.96941948254078
2.43797954693197 1.03654923799616
2.44546833233048 1.10320137437512
2.45335144139743 1.16912803749265
2.46154273776172 1.23411106023274
2.4699634250612 1.29796416331468
2.47854302673463 1.36053322097319
2.48721965298924 1.42169502033911
2.49593979266361 1.48135499606047
2.50465781056695 1.53944436714271
2.51333528128922 1.59591701080925
2.52194025058002 1.65074631380771
2.53044648492527 1.70392216032386
2.53883274759165 1.75544815206147
2.54708212354356 1.80533910947456
2.55518140473355 1.8536188709083
2.56312054001952 1.90031838534321
2.5708921493372 1.94547408161878
2.57849109896427 1.98912649001711
2.58591413317104 2.03131908904294
2.5931595568423 2.07209734975685
2.60022696347939 2.11150795111537
2.6071170031455 2.14959814175917
2.61383118526144 2.18641522610992
2.62037171160077 2.22200615518979
2.62674133531213 2.25641720508131
2.63294324227553 2.28969372829246
2.63898095155552 2.32187996542759
2.64485823213555 2.3530189064675
2.65057903349898 2.38315219263107
2.65614742796121 2.41232005123762
2.66156756295631 2.44056125723211
2.66684362174172 2.4679131160948
2.67197979121075 2.4944114637558
2.67698023569723 2.5200906798928
2.68184907582386 2.54498371162733
2.6865903715893 2.56912210516869
2.69120810901098 2.59253604340002
2.69570618974533 2.61525438777222
2.70008842319541 2.63730472318001
2.70435852069168 2.65871340474991
2.70852009139554 2.67950560568153
2.71257663962974 2.69970536545855
2.71653156338581 2.71933563788918
2.72038815379776 2.73841833855456
2.72414959540446 2.75697439134032
2.72781896705122 2.77502377380581
2.7313992433048 2.79258556120999
2.73489329627628 2.8096779690655
2.73830389776322 2.82631839413477
2.7416337216372 2.8425234538158
2.74488534641457 2.85830902389285
2.74806125795925 2.87369027464848
2.75116385227453 2.88868170535043
2.75419543834865 2.90329717713997
2.75715824102496 2.91754994435815
2.76005440387291 2.93145268435424
2.76288599204029 2.94501752582548
2.76565499507126 2.95825607574153
2.76836332967753 2.97117944490913
2.77101284245299 2.98379827223368
2.77360531252393 2.99612274773524
2.77614245412937 3.00816263437583
2.77862591912713 3.01992728875451
2.78105729942273 3.03142568072525
2.78343812931932 3.04266641199134
2.78576988778774 3.05365773372844
2.78805400065632 3.06440756328618
2.790291842721 3.07492350001676
2.79248473977645 3.08521284027661
2.79463397056954 3.09528259164521
2.79674076867656 3.10513948640334
2.79880632430624 3.11478999431063
2.80083178603017 3.12424033472065
2.80281826244299 3.13349648806964
2.80476682375451 3.1425642067732
2.80667850331584 3.1514490255633
2.80855429908202 3.16015627129641
2.81039517501333 3.1686910722619
2.81220206241757 3.17705836701786
2.81397586123572 3.18526291278064
2.815717441273 3.1933092933923
2.81742764337767 3.20120192688923
2.81910728056972 3.20894507269367
2.82075713912147 3.21654283844876
2.82237797959211 3.22399918651639
2.82397053781824 3.2313179401563
2.82553552586215 3.2385027894035
2.82707363291982 3.24555729666044
2.82858552619036 3.25248490201906
2.83007185170849 3.2592889283274
2.83153323514185 3.26597258601414
2.83297028255461 3.27253897768412
2.83438358113883 3.2789911024969
2.8357736999152 3.28533186033968
2.83714119040425 3.29156405580553
2.83848658726966 3.29769040198691
2.83981040893465 3.30371352409425
2.84111315817283 3.30963596290848
2.84239532267461 3.31546017807616
2.84365737559019 3.3211885512552
2.84489977605037 3.32682338911889
2.8461229696659 3.3323669262252
2.84732738900659 3.33782132775848
2.84851345406092 3.34318869214961
2.84968157267705 3.34847105358097
2.85083214098619 3.35367038438171
2.8519655438088 3.35878859731893
2.85308215504481 3.36382754778979
2.85418233804812 3.36878903591937
2.85526644598645 3.37367480856894
2.85633482218693 3.37848656125896
2.85738780046815 3.38322594001088
2.8584257054593 3.3878945431116
2.85944885290688 3.39249392280438
2.86045754996951 3.39702558690957
2.8614520955015 3.40149100037859
2.86243278032551 3.40589158678407
2.86339988749473 3.41022872974943
2.86435369254532 3.41450377432043
2.86529446373909 3.41871802828154
2.86622246229724 3.42287276341954
2.86713794262527 3.42696921673689
2.86804115252956 3.43100859161704
2.86893233342589 3.43499205894383
2.86981172054036 3.4389207581772
2.87067954310284 3.44279579838696
2.87153602453343 3.44661825924662
2.87238138262217 3.45038919198898
2.87321582970215 3.45410962032519
2.87403957281655 3.45778054132884
2.87485281387955 3.46140292628667
2.87565574983166 3.46497772151723
2.87644857278939 3.46850584915898
2.8772314701898 3.47198820792905
2.87800462492988 3.47542567385404
2.87876821550108 3.47881910097377
2.87952241611922 3.48216932201951
2.8802673968498 3.48547714906742
2.88100332372916 3.48874337416832
};
\addplot [semithick, color3]
table {%
3 0
3 0
3 5.481682652686e-06
3 0.00177805059821523
3 0.0172679439989185
3 0.0544704139177377
3 0.106769454811444
3 0.164959265529205
3 0.22341082868232
3 0.280388158658612
3 0.336701625819599
3 0.394114768643925
3 0.454198518176824
3 0.517832857776925
3 0.585177957244925
3 0.655858757801052
3 0.729188749399757
3 0.804353992387888
3 0.880537887626794
3 0.956993617728886
3 1.03307863686339
3 1.1082647968788
3 1.18213440356054
3 1.25436914581272
3 1.32473621091658
3 1.39307406925411
3 1.45927923053583
3 1.52329455399418
3 1.58509928088724
3 1.64470073550318
3 1.70212753427008
3 1.75742410259047
3 1.81064629537709
3 1.8618579318706
3 1.91112807771744
3 1.95852893169326
3 2.00413419787527
3 2.04801784511004
3 2.09025317381004
3 2.13091212543797
3 2.17006478273593
3 2.20777901915059
3 2.24412026434155
3 2.2791513594641
3 2.31293248138009
3 2.3455211193204
3 2.37697209100996
3 2.40733758804297
3 2.43666724250377
3 2.4650082085816
3 2.49240525431715
3 2.51890085971977
3 2.54453531836442
3 2.56934684026517
3 2.5933716543641
3 2.61664410940062
3 2.63919677226118
3 2.66106052317074
3 2.6822646472916
3 2.70283692245287
3 2.72280370285589
3 2.74218999869379
3 2.76101955169361
3 2.77931490664198
3 2.79709747899342
3 2.81438761868797
3 2.83120467032309
3 2.84756702983719
3 2.86349219786866
3 2.87899682995725
3 2.8940967837544
3 2.90880716340699
3 2.92314236127454
3 2.93711609713516
3 2.95074145502908
3 2.96403091788237
3 2.97699640004662
3 2.98964927788314
3 3.00200041851354
3 3.01406020685168
3 3.025838571025
3 3.03734500628713
3 3.04858859751732
3 3.05957804039607
3 3.07032166134108
3 3.080827436282
3 3.09110300834741
3 3.10115570453286
3 3.11099255141408
3 3.12062028996547
3 3.13004538953989
3 3.13927406106207
3 3.14831226948467
3 3.15716574555247
3 3.16583999691755
3 3.17434031864519
3 3.18267180314765
3 3.19083934958079
3 3.19884767273576
3 3.20670131145634
3 3.2144046366102
3 3.22196185864059
3 3.22937703472333
3 3.23665407555231
3 3.24379675177518
3 3.25080870009954
3 3.25769342908877
3 3.26445432466514
3 3.27109465533714
3 3.27761757716645
3 3.28402613848929
3 3.2903232844061
3 3.29651186105206
3 3.30259461966102
3 3.30857422043379
3 3.31445323622181
3 3.32023415603599
3 3.32591938839029
3 3.3315112644888
3 3.33701204126477
3 3.34242390427932
3 3.34774897048727
3 3.35298929087699
3 3.35814685299093
3 3.36322358333277
3 3.36822134966727
3 3.37314196321806
3 3.37798718076868
3 3.38275870667174
3 3.3874581947706
3 3.39208725023826
3 3.39664743133726
3 3.40114025110451
3 3.40556717896496
3 3.40992964227714
3 3.41422902781429
3 3.4184666831838
3 3.42264391818819
3 3.42676200613018
3 3.4308221850646
3 3.43482565899956
3 3.43877359904933
3 3.44266714454101
3 3.44650740407731
3 3.45029545655722
3 3.45403235215667
3 3.45771911327092
3 3.4613567354203
3 3.46494618812112
3 3.46848841572313
3 3.47198433821512
3 3.47543485199992
3 3.47884083064031
3 3.48220312557695
3 3.48552256681962
3 3.48879996361286
3 3.49203610507714
3 3.49523176082658
3 3.4983876815642
3 3.50150459965566
};
\addplot [semithick, color4]
table {%
4 0
4.00000000001308 1.30846444790222e-11
4.00013823240868 0.000138262398760247
4.00612124804058 0.00626061293340285
4.02626814698726 0.0298528654013417
4.05145977434448 0.0698279237089388
4.07200374433435 0.119750641673019
4.08546550466573 0.173759480579935
4.09290435141512 0.22781754677132
4.09595917153199 0.279875429059739
4.09587172388979 0.329499000657307
4.09339779105168 0.377211192068117
4.08897324266284 0.423861076852422
4.08287515956517 0.470234793974935
4.07531392429161 0.516916722761593
4.06647070490876 0.564295747146605
4.05650827238107 0.612615765504273
4.04557345102163 0.662018962779772
4.03379867157515 0.712570327413598
4.02130413484485 0.764269355937966
4.00820010387512 0.817057240265648
3.99458871970903 0.870824574243619
3.98056510866021 0.925421108571014
3.9662178596317 0.980667019601039
3.95162908575181 1.03636445128932
3.93687429186114 1.09230817744496
3.92202221644273 1.14829462772423
3.90713475058787 1.20412894151341
3.8922669805886 1.25963003849651
3.87746736180229 1.31463389824123
3.86277800855948 1.36899534148079
3.84823507419247 1.42258863327095
3.83386919258758 1.47530721132695
3.81970595461278 1.52706280326348
3.8057663969499 1.57778414866026
3.79206748574309 1.62741549451054
3.77862258219424 1.6759149901904
3.76544188136296 1.72325307245036
3.75253281880683 1.76941090234214
3.73990044232643 1.81437889388495
3.72754774803537 1.85815535772165
3.71547598136655 1.90074527099899
3.70368490456353 1.94215917626966
3.69217303279419 1.98241220652195
3.68093784135025 2.02152322980174
3.66997594653346 2.0595141047482
3.65928326283337 2.09640903728747
3.6488551389174 2.13223402838984
3.63868647481216 2.16701640295051
3.62877182248228 2.2007844103235
3.61910547182307 2.23356688769292
3.60968152389118 2.26539297821655
3.60049395300863 2.29629189665987
3.59153665919646 2.3262927360144
3.58280351222714 2.35542430933536
3.57428838843191 2.38371502172562
3.56598520125991 2.41119276802635
3.55788792646164 2.43788485234836
3.54999062265721 2.46381792609084
3.54228744795179 2.48901794154939
3.5347726731729 2.51351011861655
3.52744069222808 2.53731892242969
3.52028603001383 2.56046805012807
3.51330334824849 2.58298042514781
3.50648744955048 2.60487819771468
3.49983328003854 2.6261827503944
3.49333593069262 2.6469147077326
3.48699063767971 2.66709394916444
3.48079278182081 2.6867396245016
3.47473788734922 2.70587017141296
3.46882162008933 2.72450333440889
3.46303978516591 2.74265618491884
3.45738832433785 2.76034514211985
3.45186331303637 2.77758599423163
3.44646095717559 2.7943939200434
3.44117758979309 2.81078351047912
3.4360096675691 2.82676879004394
3.4309537672653 2.84236323802414
3.42600658211771 2.85757980933887
3.42116491821223 2.87243095496286
3.41642569086702 2.88692864185797
3.41178592104116 2.90108437236596
3.40724273178594 2.91490920302808
3.4027933447519 2.92841376280725
3.39843507676211 2.94160827069764
3.39416533646008 2.95450255271358
3.38998162103873 2.96710605825575
3.38588151305525 2.97942787585736
3.38186267733549 2.99147674831724
3.37792285797004 3.00326108722955
3.37405987540366 3.01478898692258
3.37027162361853 3.02606823782096
3.36655606741126 3.03710633924709
3.36291123976327 3.04791051167863
3.35933523930316 3.05848770847973
3.35582622786001 3.06884462712411
3.35238242810565 3.07898771992833
3.34900212128402 3.08892320431381
3.34568364502561 3.09865707261583
3.34242539124447 3.1081951014579
3.33922580411572 3.11754286070921
3.33608337813088 3.12670572204283
3.33299665622864 3.13568886711164
3.32996422799858 3.14449729535874
3.32698472795535 3.15313583147837
3.32405683388077 3.16160913254292
3.3211792652314 3.16992169481112
3.31835078160925 3.17807786023185
3.31557018129309 3.18608182265748
3.31283629982821 3.19393763378015
3.31014800867222 3.20164920880376
3.30750421389479 3.20922033186396
3.30490385492908 3.21665466120786
3.30234590337294 3.22395573414476
3.29982936183768 3.23112697177849
3.2973532628426 3.23817168353172
3.29491666775344 3.24509307147199
3.29251866576275 3.25189423444861
3.29015837291066 3.25857817204959
3.28783493114432 3.2651477883868
3.28554750741425 3.27160589571752
3.28329529280627 3.27795521791011
3.28107750170743 3.28419839376093
3.27889337100451 3.29033798016963
3.2767421593137 3.29637645517933
3.27462314624024 3.302316220888
3.27253563166671 3.30815960623698
3.27047893506881 3.31390886968248
3.26845239485733 3.31956620175526
3.26645536774549 3.3251337275138
3.26448722814034 3.33061350889578
3.26254736755732 3.33600754697264
3.260635194057 3.34131778411143
3.25875013170314 3.34654610604844
3.25689162004106 3.35169434387839
3.25505911359557 3.35676427596314
3.25325208138764 3.36175762976346
3.25147000646903 3.36667608359741
3.24971238547409 3.37152126832847
3.24797872818814 3.37629476898672
3.24626855713166 3.38099812632588
3.24458140715963 3.38563283831921
3.24291682507551 3.39020036159677
3.24127436925917 3.39470211282682
3.2396536093082 3.39913947004363
3.23805412569219 3.40351377392412
3.23647550941929 3.40782632901551
3.23491736171464 3.41207840491617
3.23337929371026 3.41627123741152
3.23186092614579 3.4204060295671
3.23036188907979 3.42448395278043
3.22888182161116 3.42850614779363
3.22742037161016 3.43247372566827
3.22597719545884 3.43638776872406
3.22455195780037 3.44024933144308
3.22314433129702 3.44405944134069
3.22175399639635 3.44781909980478
3.22038064110538 3.45152928290443
3.21902396077246 3.4551909421695
3.21768365787639 3.45880500534202
};
\addplot [semithick, color5]
table {%
5 0
5 0
5 0
4.99999999979477 2.05233163796947e-10
4.99999904112906 9.58870025158376e-07
4.99994000677954 5.99896212882811e-05
4.99937190857194 0.000627697039888631
4.99726338437725 0.00272915423070685
4.99263597717903 0.00731086539368064
4.98513729214333 0.0146555572667104
4.97500391645454 0.0244592618266495
4.96274967247933 0.0362179491003047
4.94890731814784 0.0495268750130897
4.93390869691971 0.0641772949981956
4.91806476532198 0.0801185591702129
4.90158860916442 0.097383955499744
4.88462569763644 0.11603436686115
4.86727770136539 0.13612982772327
4.84961813679225 0.157720038410741
4.83170197103237 0.180843479770743
4.81357152277104 0.205528897761692
4.79526025312033 0.231796496971381
4.77679536737699 0.259658072117944
4.75819972109665 0.289116115066367
4.7394932816118 0.320162259219714
4.72069426553693 0.352775531234425
4.70182000779795 0.386920857117872
4.68288759123377 0.422548158769256
4.66391426030993 0.45959222377833
4.64491764607617 0.49797337987183
4.62591583478157 0.537598886081184
4.60692731576249 0.578364878140164
4.58797084416276 0.620158674327467
4.56906525105988 0.662861250526639
4.5502292286281 0.706349717787539
4.53148111212708 0.750499671251418
4.5128386746267 0.795187317651099
4.49431894504369 0.840291324312087
4.47593805558522 0.885694362732583
4.45771112117194 0.931284343321522
4.43965215081475 0.976955354819541
4.42177398913446 1.0226083330823
4.40408828509706 1.06815149031942
4.38660548444036 1.11350053865445
4.36933484205409 1.15857874201011
4.35228445062931 1.20331682868043
4.33546128212067 1.24765279421029
4.31887123889543 1.29153162087465
4.30251921182386 1.33490493650967
4.28640914295914 1.37773063194727
4.27054409083705 1.41997245301007
4.2549262967816 1.46159958002536
4.23955725092301 1.50258620516435
4.22443775691608 1.54291111561503
4.20956799459004 1.58255728864365
4.19494757996578 1.62151150296767
4.18057562224737 1.6597639695193
4.16645077753483 1.69730798358962
4.15257129911787 1.73413959947419
4.13893508429981 1.77025732805945
4.12553971777085 1.80566185726346
4.11238251160263 1.84035579484996
4.09946054197572 1.87434343284558
4.08677068277952 1.90763053258744
4.07430963624321 1.94022412929388
4.06207396076804 1.97213235497172
4.05006009613732 2.00336427843532
4.03826438628195 2.03392976120716
4.02668309977748 2.06383932808904
4.01531244824436 2.09310405122865
4.00414860281683 2.12173544655577
3.99318770883827 2.14974538151913
3.9824258989326 2.17714599311796
3.97185930459258 2.20394961528643
3.96148406641665 2.23016871475583
3.95129634311712 2.25581583458347
3.94129231941353 2.2809035446013
3.93146821291637 2.30544439809748
3.92182028009838 2.32945089410244
3.91234482144227 2.35293544470502
3.903038185847 2.37591034687582
3.89389677436699 2.3983877583222
3.88491704335289 2.42037967694359
3.87609550705599 2.44189792349646
3.86742873975294 2.46295412711572
3.85891337744223 2.48355971337377
3.85054611915923 2.50372589458965
3.84232372795193 2.5234636621295
3.83424303155592 2.54278378046565
3.82630092280299 2.56169678278508
3.81849435979483 2.58021296796
3.81082036586997 2.59834239871208
3.8032760293893 2.6160949008202
3.79585850336323 2.63348006323675
3.78856500494084 2.65050723899266
3.78139281477979 2.66718554678347
3.77433927631322 2.68352387314106
3.7674017949289 2.69953087510588
3.76057783707355 2.71521498332369
3.75386492929453 2.73058440550001
3.74726065722935 2.74564713015227
3.74076266455248 2.7604109306069
3.73436865188801 2.77488336919497
3.72807637569548 2.78907180160467
3.72188364713563 2.80298338135476
3.71578833092201 2.81662506435684
3.70978834416342 2.8300036135385
3.70388165520206 2.84312560350282
3.69806628245118 2.85599742520302
3.69234029323586 2.86862529061347
3.68670180263995 2.88101523738115
3.68114897236196 2.89317313344361
3.67568000958201 2.90510468160164
3.67029316584203 2.91681542403638
3.66498673594081 2.92831074676239
3.65975905684539 2.93959588400944
3.65460850661994 2.95067592252709
3.64953350337323 2.96155580580705
3.64453250422545 2.97224033821951
3.63960400429506 2.98273418906022
3.63474653570622 2.99304189650611
3.62995866661711 3.00316787147751
3.62523900026955 3.01311640140607
3.62058617405995 3.02289165390759
3.61599885863175 3.03249768035954
3.61147575698943 3.04193841938354
3.60701560363385 3.05121770023322
3.60261716371901 3.06033924608815
3.59827923222991 3.06930667725507
3.59400063318142 3.07812351427738
3.58978021883772 3.08679318095443
3.58561686895235 3.09531900727211
3.58150949002813 3.10370423224636
3.57745701459707 3.11195200668132
3.57345840051954 3.12006539584407
3.56951263030254 3.1280473820576
3.56561871043668 3.13590086721422
3.56177567075135 3.14362867521112
3.55798256378785 3.15123355431025
3.55423846418991 3.15871817942434
3.55054246811135 3.1660851543312
3.54689369264036 3.17333701381814
3.54329127524002 3.18047622575862
3.53973437320467 3.18750519312299
3.53622216313174 3.19442625592522
3.53275384040857 3.20124169310767
3.52932861871389 3.20795372436556
3.52594572953355 3.21456451191321
3.52260442169007 3.2210761621936
3.51930396088572 3.22749072753327
3.51604362925863 3.23381020774404
3.51282272495171 3.24003655167343
3.50964056169389 3.24617165870531
3.50649646839337 3.25221738021243
3.5033897887426 3.25817552096232
3.50031988083454 3.26404784047817
3.49728611678995 3.26983605435612
3.49428788239536 3.27554183554036
3.49132457675145 3.28116681555747
3.48839561193138 3.28671258571134
};
\end{axis}

\end{tikzpicture}


==> plots/ghost_psi.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}
\definecolor{color4}{rgb}{0.556862745098039,0.729411764705882,0.258823529411765}
\definecolor{color5}{rgb}{1,0.709803921568627,0.72156862745098}

\begin{axis}[
axis background/.style={fill=white},
axis line style={white!89.8039215686275!black},
tick align=outside,
tick pos=left,
x grid style={white!89.8039215686275!black},
xlabel={\(\displaystyle \mathbb{E}(U)\)},
xmajorgrids,
xmin=0.8, xmax=5.2,
xtick style={color=white!33.3333333333333!black},
y grid style={white!89.8039215686275!black},
ylabel={\(\displaystyle \mathbb{V}(U)\)},
ymajorgrids,
ymin=-0.200000000000015, ymax=4.2,
ytick style={color=white!33.3333333333333!black},
ytick={-0.5,0,0.5,1,1.5,2,2.5,3,3.5,4,4.5},
yticklabels={\ensuremath{-}0.5,0.0,0.5,1.0,1.5,2.0,2.5,3.0,3.5,4.0,4.5}
]
\path [draw=blue, fill=blue, opacity=0.15, very thin]
(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:1.05,0.0475)
--(axis cs:1.1,0.0900000000000001)
--(axis cs:1.15,0.1275)
--(axis cs:1.2,0.16)
--(axis cs:1.25,0.1875)
--(axis cs:1.3,0.21)
--(axis cs:1.35,0.2275)
--(axis cs:1.4,0.24)
--(axis cs:1.45,0.2475)
--(axis cs:1.5,0.25)
--(axis cs:1.55,0.2475)
--(axis cs:1.6,0.24)
--(axis cs:1.65,0.2275)
--(axis cs:1.7,0.21)
--(axis cs:1.75,0.1875)
--(axis cs:1.8,0.16)
--(axis cs:1.85,0.127499999999999)
--(axis cs:1.9,0.0899999999999994)
--(axis cs:1.95,0.0474999999999992)
--(axis cs:2,8.88178419700124e-16)
--(axis cs:2.05,0.0475000000000006)
--(axis cs:2.1,0.0900000000000008)
--(axis cs:2.15,0.127500000000001)
--(axis cs:2.2,0.160000000000001)
--(axis cs:2.25,0.1875)
--(axis cs:2.3,0.21)
--(axis cs:2.35,0.2275)
--(axis cs:2.4,0.24)
--(axis cs:2.45,0.2475)
--(axis cs:2.5,0.25)
--(axis cs:2.55,0.2475)
--(axis cs:2.6,0.24)
--(axis cs:2.65,0.2275)
--(axis cs:2.7,0.209999999999999)
--(axis cs:2.75,0.187499999999999)
--(axis cs:2.8,0.159999999999999)
--(axis cs:2.85,0.127499999999999)
--(axis cs:2.9,0.0899999999999987)
--(axis cs:2.95,0.0474999999999982)
--(axis cs:3,1.77635683940025e-15)
--(axis cs:3.05,0.0475000000000014)
--(axis cs:3.1,0.0900000000000015)
--(axis cs:3.15,0.127500000000002)
--(axis cs:3.2,0.160000000000001)
--(axis cs:3.25,0.187500000000001)
--(axis cs:3.3,0.210000000000001)
--(axis cs:3.35,0.227500000000001)
--(axis cs:3.4,0.24)
--(axis cs:3.45,0.2475)
--(axis cs:3.5,0.25)
--(axis cs:3.55,0.2475)
--(axis cs:3.6,0.24)
--(axis cs:3.65,0.227499999999999)
--(axis cs:3.7,0.209999999999999)
--(axis cs:3.75,0.187499999999999)
--(axis cs:3.8,0.159999999999999)
--(axis cs:3.85,0.127499999999998)
--(axis cs:3.9,0.0899999999999979)
--(axis cs:3.95,0.0474999999999974)
--(axis cs:4,2.66453525910037e-15)
--(axis cs:4.05,0.0475000000000022)
--(axis cs:4.1,0.0900000000000026)
--(axis cs:4.15,0.127500000000002)
--(axis cs:4.2,0.160000000000002)
--(axis cs:4.25,0.187500000000001)
--(axis cs:4.3,0.210000000000001)
--(axis cs:4.35,0.227500000000001)
--(axis cs:4.4,0.240000000000001)
--(axis cs:4.45,0.2475)
--(axis cs:4.5,0.25)
--(axis cs:4.55,0.2475)
--(axis cs:4.6,0.239999999999999)
--(axis cs:4.65,0.227499999999999)
--(axis cs:4.7,0.209999999999999)
--(axis cs:4.75,0.187499999999998)
--(axis cs:4.8,0.159999999999998)
--(axis cs:4.85,0.127499999999998)
--(axis cs:4.9,0.0899999999999969)
--(axis cs:4.95,0.0474999999999966)
--(axis cs:5,3.55271367880049e-15)
--(axis cs:5,-1.4210854715202e-14)
--(axis cs:5,-1.4210854715202e-14)
--(axis cs:4.95,0.197499999999985)
--(axis cs:4.9,0.389999999999985)
--(axis cs:4.85,0.577499999999988)
--(axis cs:4.8,0.759999999999988)
--(axis cs:4.75,0.937499999999988)
--(axis cs:4.7,1.10999999999999)
--(axis cs:4.65,1.27749999999999)
--(axis cs:4.6,1.43999999999999)
--(axis cs:4.55,1.59749999999999)
--(axis cs:4.5,1.74999999999999)
--(axis cs:4.45,1.89749999999999)
--(axis cs:4.4,2.03999999999999)
--(axis cs:4.35,2.17749999999999)
--(axis cs:4.3,2.30999999999999)
--(axis cs:4.25,2.43749999999999)
--(axis cs:4.2,2.55999999999999)
--(axis cs:4.15,2.67749999999999)
--(axis cs:4.1,2.78999999999999)
--(axis cs:4.05,2.89749999999999)
--(axis cs:4,2.99999999999999)
--(axis cs:3.95,3.09749999999999)
--(axis cs:3.9,3.19)
--(axis cs:3.85,3.2775)
--(axis cs:3.8,3.36)
--(axis cs:3.75,3.4375)
--(axis cs:3.7,3.51)
--(axis cs:3.65,3.5775)
--(axis cs:3.6,3.64)
--(axis cs:3.55,3.6975)
--(axis cs:3.5,3.75)
--(axis cs:3.45,3.7975)
--(axis cs:3.4,3.84)
--(axis cs:3.35,3.8775)
--(axis cs:3.3,3.91)
--(axis cs:3.25,3.9375)
--(axis cs:3.2,3.96)
--(axis cs:3.15,3.9775)
--(axis cs:3.1,3.99)
--(axis cs:3.05,3.9975)
--(axis cs:3,4)
--(axis cs:2.95,3.9975)
--(axis cs:2.9,3.99)
--(axis cs:2.85,3.9775)
--(axis cs:2.8,3.96)
--(axis cs:2.75,3.9375)
--(axis cs:2.7,3.91)
--(axis cs:2.65,3.8775)
--(axis cs:2.6,3.84)
--(axis cs:2.55,3.7975)
--(axis cs:2.5,3.75)
--(axis cs:2.45,3.6975)
--(axis cs:2.4,3.64)
--(axis cs:2.35,3.5775)
--(axis cs:2.3,3.51)
--(axis cs:2.25,3.4375)
--(axis cs:2.2,3.36)
--(axis cs:2.15,3.2775)
--(axis cs:2.1,3.19)
--(axis cs:2.05,3.0975)
--(axis cs:2,3)
--(axis cs:1.95,2.8975)
--(axis cs:1.9,2.79)
--(axis cs:1.85,2.6775)
--(axis cs:1.8,2.56)
--(axis cs:1.75,2.4375)
--(axis cs:1.7,2.31)
--(axis cs:1.65,2.1775)
--(axis cs:1.6,2.04)
--(axis cs:1.55,1.8975)
--(axis cs:1.5,1.75)
--(axis cs:1.45,1.5975)
--(axis cs:1.4,1.44)
--(axis cs:1.35,1.2775)
--(axis cs:1.3,1.11)
--(axis cs:1.25,0.937500000000001)
--(axis cs:1.2,0.760000000000001)
--(axis cs:1.15,0.5775)
--(axis cs:1.1,0.39)
--(axis cs:1.05,0.1975)
--(axis cs:1,0)
--cycle;

\addplot [semithick, color0]
table {%
1.1 0.39
1.1 0.375
1.1 0.36
1.1 0.345
1.1 0.33
1.1 0.315
1.1 0.3
1.1 0.285
1.1 0.27
1.1 0.255
1.1 0.24
1.1 0.225
1.1 0.21
1.1 0.195
1.1 0.18
1.1 0.165
1.1 0.15
1.1 0.135
1.1 0.12
1.1 0.105
1.1 0.0900000000000001
};
\addplot [semithick, color1]
table {%
1.4 1.44
1.4 1.38
1.4 1.32
1.4 1.26
1.4 1.2
1.4 1.14
1.4 1.08
1.4 1.02
1.4 0.96
1.4 0.9
1.4 0.84
1.4 0.78
1.4 0.72
1.4 0.66
1.4 0.6
1.4 0.54
1.4 0.48
1.4 0.42
1.4 0.36
1.4 0.3
1.4 0.24
};
\addplot [semithick, color2]
table {%
2.1 3.19
2.1 3.035
2.1 2.88
2.1 2.725
2.1 2.57
2.1 2.415
2.1 2.26
2.1 2.105
2.1 1.95
2.1 1.795
2.1 1.64
2.1 1.485
2.1 1.33
2.1 1.175
2.1 1.02
2.1 0.865000000000001
2.1 0.71
2.1 0.555000000000001
2.1 0.4
2.1 0.244999999999999
2.1 0.0899999999999999
};
\addplot [semithick, white!46.6666666666667!black]
table {%
2.6 3.84
2.6 3.66
2.6 3.48
2.6 3.3
2.6 3.12
2.6 2.94
2.6 2.76
2.6 2.58
2.6 2.4
2.6 2.22
2.6 2.04
2.6 1.86
2.6 1.68
2.6 1.5
2.6 1.32
2.6 1.14
2.6 0.959999999999999
2.6 0.779999999999999
2.6 0.599999999999999
2.6 0.419999999999999
2.6 0.239999999999999
};
\addplot [semithick, color3]
table {%
3 4
3 3.8
3 3.6
3 3.4
3 3.2
3 3
3 2.8
3 2.6
3 2.4
3 2.2
3 2
3 1.8
3 1.6
3 1.4
3 1.2
3 1
3 0.800000000000001
3 0.6
3 0.4
3 0.199999999999996
3 0
};
\addplot [semithick, color4]
table {%
3.9 3.19
3.9 3.035
3.9 2.88
3.9 2.725
3.9 2.57
3.9 2.415
3.9 2.26
3.9 2.105
3.9 1.95
3.9 1.795
3.9 1.64
3.9 1.485
3.9 1.33
3.9 1.175
3.9 1.02
3.9 0.865000000000004
3.9 0.709999999999997
3.9 0.554999999999998
3.9 0.4
3.9 0.245000000000001
3.9 0.0899999999999999
};
\addplot [semithick, color5]
table {%
4.7 1.11
4.7 1.065
4.7 1.02
4.7 0.975000000000001
4.7 0.929999999999993
4.7 0.884999999999994
4.7 0.839999999999996
4.7 0.794999999999998
4.7 0.749999999999993
4.7 0.704999999999995
4.7 0.659999999999997
4.7 0.614999999999998
4.7 0.569999999999993
4.7 0.524999999999995
4.7 0.480000000000004
4.7 0.434999999999999
4.7 0.389999999999997
4.7 0.345000000000006
4.7 0.300000000000004
4.7 0.254999999999995
4.7 0.209999999999997
};
\end{axis}

\end{tikzpicture}


==> plots/ghost_rho.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}
\definecolor{color4}{rgb}{0.556862745098039,0.729411764705882,0.258823529411765}
\definecolor{color5}{rgb}{1,0.709803921568627,0.72156862745098}

\begin{axis}[
axis background/.style={fill=white},
axis line style={white!89.8039215686275!black},
tick align=outside,
tick pos=left,
x grid style={white!89.8039215686275!black},
xlabel={\(\displaystyle \mathbb{E}(U)\)},
xmajorgrids,
xmin=0.8005, xmax=5.1895,
xtick style={color=white!33.3333333333333!black},
y grid style={white!89.8039215686275!black},
ylabel={\(\displaystyle \mathbb{V}(U)\)},
ymajorgrids,
ymin=-0.2, ymax=4.2,
ytick style={color=white!33.3333333333333!black},
ytick={-0.5,0,0.5,1,1.5,2,2.5,3,3.5,4,4.5},
yticklabels={\ensuremath{-}0.5,0.0,0.5,1.0,1.5,2.0,2.5,3.0,3.5,4.0,4.5}
]
\path [draw=blue, fill=blue, opacity=0.15, very thin]
(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:1.05,0.0475)
--(axis cs:1.1,0.0900000000000001)
--(axis cs:1.15,0.1275)
--(axis cs:1.2,0.16)
--(axis cs:1.25,0.1875)
--(axis cs:1.3,0.21)
--(axis cs:1.35,0.2275)
--(axis cs:1.4,0.24)
--(axis cs:1.45,0.2475)
--(axis cs:1.5,0.25)
--(axis cs:1.55,0.2475)
--(axis cs:1.6,0.24)
--(axis cs:1.65,0.2275)
--(axis cs:1.7,0.21)
--(axis cs:1.75,0.1875)
--(axis cs:1.8,0.16)
--(axis cs:1.85,0.127499999999999)
--(axis cs:1.9,0.0899999999999994)
--(axis cs:1.95,0.0474999999999992)
--(axis cs:2,8.88178419700124e-16)
--(axis cs:2.05,0.0475000000000006)
--(axis cs:2.1,0.0900000000000008)
--(axis cs:2.15,0.127500000000001)
--(axis cs:2.2,0.160000000000001)
--(axis cs:2.25,0.1875)
--(axis cs:2.3,0.21)
--(axis cs:2.35,0.2275)
--(axis cs:2.4,0.24)
--(axis cs:2.45,0.2475)
--(axis cs:2.5,0.25)
--(axis cs:2.55,0.2475)
--(axis cs:2.6,0.24)
--(axis cs:2.65,0.2275)
--(axis cs:2.7,0.209999999999999)
--(axis cs:2.75,0.187499999999999)
--(axis cs:2.8,0.159999999999999)
--(axis cs:2.85,0.127499999999999)
--(axis cs:2.9,0.0899999999999987)
--(axis cs:2.95,0.0474999999999982)
--(axis cs:3,1.77635683940025e-15)
--(axis cs:3.05,0.0475000000000014)
--(axis cs:3.1,0.0900000000000015)
--(axis cs:3.15,0.127500000000002)
--(axis cs:3.2,0.160000000000001)
--(axis cs:3.25,0.187500000000001)
--(axis cs:3.3,0.210000000000001)
--(axis cs:3.35,0.227500000000001)
--(axis cs:3.4,0.24)
--(axis cs:3.45,0.2475)
--(axis cs:3.5,0.25)
--(axis cs:3.55,0.2475)
--(axis cs:3.6,0.24)
--(axis cs:3.65,0.227499999999999)
--(axis cs:3.7,0.209999999999999)
--(axis cs:3.75,0.187499999999999)
--(axis cs:3.8,0.159999999999999)
--(axis cs:3.85,0.127499999999998)
--(axis cs:3.9,0.0899999999999979)
--(axis cs:3.95,0.0474999999999974)
--(axis cs:4,2.66453525910037e-15)
--(axis cs:4.05,0.0475000000000022)
--(axis cs:4.1,0.0900000000000026)
--(axis cs:4.15,0.127500000000002)
--(axis cs:4.2,0.160000000000002)
--(axis cs:4.25,0.187500000000001)
--(axis cs:4.3,0.210000000000001)
--(axis cs:4.35,0.227500000000001)
--(axis cs:4.4,0.240000000000001)
--(axis cs:4.45,0.2475)
--(axis cs:4.5,0.25)
--(axis cs:4.55,0.2475)
--(axis cs:4.6,0.239999999999999)
--(axis cs:4.65,0.227499999999999)
--(axis cs:4.7,0.209999999999999)
--(axis cs:4.75,0.187499999999998)
--(axis cs:4.8,0.159999999999998)
--(axis cs:4.85,0.127499999999998)
--(axis cs:4.9,0.0899999999999969)
--(axis cs:4.95,0.0474999999999966)
--(axis cs:4.95,0.197499999999985)
--(axis cs:4.95,0.197499999999985)
--(axis cs:4.9,0.389999999999985)
--(axis cs:4.85,0.577499999999988)
--(axis cs:4.8,0.759999999999988)
--(axis cs:4.75,0.937499999999988)
--(axis cs:4.7,1.10999999999999)
--(axis cs:4.65,1.27749999999999)
--(axis cs:4.6,1.43999999999999)
--(axis cs:4.55,1.59749999999999)
--(axis cs:4.5,1.74999999999999)
--(axis cs:4.45,1.89749999999999)
--(axis cs:4.4,2.03999999999999)
--(axis cs:4.35,2.17749999999999)
--(axis cs:4.3,2.30999999999999)
--(axis cs:4.25,2.43749999999999)
--(axis cs:4.2,2.55999999999999)
--(axis cs:4.15,2.67749999999999)
--(axis cs:4.1,2.78999999999999)
--(axis cs:4.05,2.89749999999999)
--(axis cs:4,2.99999999999999)
--(axis cs:3.95,3.09749999999999)
--(axis cs:3.9,3.19)
--(axis cs:3.85,3.2775)
--(axis cs:3.8,3.36)
--(axis cs:3.75,3.4375)
--(axis cs:3.7,3.51)
--(axis cs:3.65,3.5775)
--(axis cs:3.6,3.64)
--(axis cs:3.55,3.6975)
--(axis cs:3.5,3.75)
--(axis cs:3.45,3.7975)
--(axis cs:3.4,3.84)
--(axis cs:3.35,3.8775)
--(axis cs:3.3,3.91)
--(axis cs:3.25,3.9375)
--(axis cs:3.2,3.96)
--(axis cs:3.15,3.9775)
--(axis cs:3.1,3.99)
--(axis cs:3.05,3.9975)
--(axis cs:3,4)
--(axis cs:2.95,3.9975)
--(axis cs:2.9,3.99)
--(axis cs:2.85,3.9775)
--(axis cs:2.8,3.96)
--(axis cs:2.75,3.9375)
--(axis cs:2.7,3.91)
--(axis cs:2.65,3.8775)
--(axis cs:2.6,3.84)
--(axis cs:2.55,3.7975)
--(axis cs:2.5,3.75)
--(axis cs:2.45,3.6975)
--(axis cs:2.4,3.64)
--(axis cs:2.35,3.5775)
--(axis cs:2.3,3.51)
--(axis cs:2.25,3.4375)
--(axis cs:2.2,3.36)
--(axis cs:2.15,3.2775)
--(axis cs:2.1,3.19)
--(axis cs:2.05,3.0975)
--(axis cs:2,3)
--(axis cs:1.95,2.8975)
--(axis cs:1.9,2.79)
--(axis cs:1.85,2.6775)
--(axis cs:1.8,2.56)
--(axis cs:1.75,2.4375)
--(axis cs:1.7,2.31)
--(axis cs:1.65,2.1775)
--(axis cs:1.6,2.04)
--(axis cs:1.55,1.8975)
--(axis cs:1.5,1.75)
--(axis cs:1.45,1.5975)
--(axis cs:1.4,1.44)
--(axis cs:1.35,1.2775)
--(axis cs:1.3,1.11)
--(axis cs:1.25,0.937500000000001)
--(axis cs:1.2,0.760000000000001)
--(axis cs:1.15,0.5775)
--(axis cs:1.1,0.39)
--(axis cs:1.05,0.1975)
--(axis cs:1,0)
--cycle;

\addplot [semithick, color0]
table {%
1.01 0.0395999999999999
1.06 0.2346
1.11 0.4246
1.16 0.609600000000001
1.21 0.7896
1.26 0.964600000000001
1.31 1.1346
1.36 1.2996
1.41 1.4596
1.46 1.6146
1.51 1.7646
1.56 1.9096
1.61 2.0496
1.66 2.1846
1.71 2.3146
1.76 2.4396
1.81 2.5596
1.86 2.6746
1.91 2.7846
1.96 2.8896
2.01 2.9898
2.06 3.0858
2.11 3.1768
2.16 3.2628
2.21 3.3438
2.26 3.4198
2.31 3.4908
2.36 3.5568
2.41 3.6178
2.46 3.6738
2.51 3.7248
2.56 3.7708
2.61 3.8118
2.66 3.8478
2.71 3.8788
2.76 3.9048
2.81 3.9258
2.86 3.9418
2.91 3.9528
2.96 3.9588
3.01 3.96
3.06 3.957
3.11 3.949
3.16 3.936
3.21 3.918
3.26 3.895
3.31 3.867
3.36 3.834
3.41 3.796
3.46 3.753
3.51 3.705
3.56 3.652
3.61 3.594
3.66 3.531
3.71 3.463
3.76 3.39
3.81 3.312
3.86 3.229
3.91 3.14099999999999
3.96 3.04799999999999
4.01 2.9502
4.06 2.8482
4.11 2.74119999999999
4.16 2.62919999999999
4.21 2.51219999999999
4.26 2.3902
4.31 2.26319999999999
4.36 2.13119999999999
4.41 1.99419999999999
4.46 1.8522
4.51 1.70519999999999
4.56 1.55319999999999
4.61 1.39619999999999
4.66 1.23419999999999
4.71 1.06719999999999
4.76 0.895199999999988
4.81 0.718199999999996
4.86 0.536199999999987
4.91 0.349199999999989
4.96 0.157199999999989
4.99 0.039599999999993
};
\addplot [semithick, color1]
table {%
1.01 0.0368999999999999
1.06 0.2184
1.11 0.3949
1.16 0.566400000000001
1.21 0.732900000000001
1.26 0.894400000000001
1.31 1.0509
1.36 1.2024
1.41 1.3489
1.46 1.4904
1.51 1.6269
1.56 1.7584
1.61 1.8849
1.66 2.0064
1.71 2.1229
1.76 2.2344
1.81 2.3409
1.86 2.4424
1.91 2.5389
1.96 2.6304
2.01 2.7189
2.06 2.8104
2.11 2.8969
2.16 2.9784
2.21 3.0549
2.26 3.1264
2.31 3.1929
2.36 3.2544
2.41 3.3109
2.46 3.3624
2.51 3.4089
2.56 3.4504
2.61 3.4869
2.66 3.5184
2.71 3.5449
2.76 3.5664
2.81 3.5829
2.86 3.5944
2.91 3.6009
2.96 3.6024
3.01 3.6009
3.06 3.6024
3.11 3.5989
3.16 3.5904
3.21 3.5769
3.26 3.5584
3.31 3.5349
3.36 3.5064
3.41 3.4729
3.46 3.4344
3.51 3.3909
3.56 3.3424
3.61 3.2889
3.66 3.2304
3.71 3.1669
3.76 3.0984
3.81 3.0249
3.86 2.9464
3.91 2.8629
3.96 2.7744
4.01 2.6829
4.06 2.5944
4.11 2.50089999999999
4.16 2.40239999999999
4.21 2.29889999999999
4.26 2.19039999999999
4.31 2.07689999999999
4.36 1.95839999999999
4.41 1.83489999999999
4.46 1.7064
4.51 1.57289999999999
4.56 1.43439999999999
4.61 1.29089999999999
4.66 1.14239999999999
4.71 0.98889999999999
4.76 0.83039999999999
4.81 0.666899999999988
4.86 0.49839999999999
4.91 0.324899999999989
4.96 0.146399999999989
4.99 0.0369000000000028
};
\addplot [semithick, color2]
table {%
1.01 0.0279000000000003
1.06 0.1644
1.11 0.2959
1.16 0.4224
1.21 0.5439
1.26 0.660400000000001
1.31 0.771900000000001
1.36 0.878400000000001
1.41 0.9799
1.46 1.0764
1.51 1.1679
1.56 1.2544
1.61 1.3359
1.66 1.4124
1.71 1.4839
1.76 1.5504
1.81 1.6119
1.86 1.6684
1.91 1.7199
1.96 1.7664
2.01 1.8159
2.06 1.8924
2.11 1.9639
2.16 2.0304
2.21 2.0919
2.26 2.1484
2.31 2.1999
2.36 2.2464
2.41 2.2879
2.46 2.3244
2.51 2.3559
2.56 2.3824
2.61 2.4039
2.66 2.4204
2.71 2.4319
2.76 2.4384
2.81 2.4399
2.86 2.4364
2.91 2.4279
2.96 2.4144
3.01 2.4039
3.06 2.4204
3.11 2.4319
3.16 2.4384
3.21 2.4399
3.26 2.4364
3.31 2.4279
3.36 2.4144
3.41 2.3959
3.46 2.3724
3.51 2.3439
3.56 2.3104
3.61 2.2719
3.66 2.2284
3.71 2.1799
3.76 2.1264
3.81 2.0679
3.86 2.0044
3.91 1.9359
3.96 1.8624
4.01 1.7919
4.06 1.7484
4.11 1.6999
4.16 1.6464
4.21 1.5879
4.26 1.5244
4.31 1.4559
4.36 1.38239999999999
4.41 1.3039
4.46 1.2204
4.51 1.13189999999999
4.56 1.03839999999999
4.61 0.939899999999994
4.66 0.836399999999994
4.71 0.727899999999991
4.76 0.614399999999993
4.81 0.495899999999988
4.86 0.372399999999992
4.91 0.243899999999993
4.96 0.110399999999995
4.99 0.0279000000000025
};
\addplot [semithick, white!46.6666666666667!black]
table {%
1.01 0.0219
1.06 0.1284
1.11 0.2299
1.16 0.326400000000001
1.21 0.4179
1.26 0.5044
1.31 0.5859
1.36 0.6624
1.41 0.7339
1.46 0.800400000000001
1.51 0.861900000000001
1.56 0.918400000000001
1.61 0.969900000000001
1.66 1.0164
1.71 1.0579
1.76 1.0944
1.81 1.1259
1.86 1.1524
1.91 1.1739
1.96 1.1904
2.01 1.2139
2.06 1.2804
2.11 1.3419
2.16 1.3984
2.21 1.4499
2.26 1.4964
2.31 1.5379
2.36 1.5744
2.41 1.6059
2.46 1.6324
2.51 1.6539
2.56 1.6704
2.61 1.6819
2.66 1.6884
2.71 1.6899
2.76 1.6864
2.81 1.6779
2.86 1.6644
2.91 1.6459
2.96 1.6224
3.01 1.6059
3.06 1.6324
3.11 1.6539
3.16 1.6704
3.21 1.6819
3.26 1.6884
3.31 1.6899
3.36 1.6864
3.41 1.6779
3.46 1.6644
3.51 1.6459
3.56 1.6224
3.61 1.5939
3.66 1.5604
3.71 1.5219
3.76 1.4784
3.81 1.4299
3.86 1.3764
3.91 1.3179
3.96 1.25439999999999
4.01 1.1979
4.06 1.18440000000001
4.11 1.1659
4.16 1.14239999999999
4.21 1.1139
4.26 1.0804
4.31 1.04189999999999
4.36 0.998399999999993
4.41 0.949899999999996
4.46 0.8964
4.51 0.837899999999994
4.56 0.774399999999993
4.61 0.705899999999996
4.66 0.632399999999993
4.71 0.553899999999995
4.76 0.470399999999998
4.81 0.381899999999995
4.86 0.288400000000003
4.91 0.189899999999994
4.96 0.0863999999999976
4.99 0.0218999999999987
};
\addplot [semithick, color3]
table {%
1.01 0.0143999999999997
1.06 0.0834000000000001
1.11 0.1474
1.16 0.2064
1.21 0.2604
1.26 0.309400000000001
1.31 0.353400000000001
1.36 0.3924
1.41 0.426399999999999
1.46 0.4554
1.51 0.4794
1.56 0.4984
1.61 0.5124
1.66 0.5214
1.71 0.525400000000001
1.76 0.5244
1.81 0.5184
1.86 0.5074
1.91 0.491400000000001
1.96 0.4704
2.01 0.461399999999999
2.06 0.515400000000001
2.11 0.5644
2.16 0.608400000000001
2.21 0.647400000000002
2.26 0.681400000000001
2.31 0.710400000000002
2.36 0.734400000000001
2.41 0.753399999999999
2.46 0.7674
2.51 0.7764
2.56 0.780400000000003
2.61 0.779400000000002
2.66 0.7734
2.71 0.762399999999998
2.76 0.7464
2.81 0.725400000000001
2.86 0.699400000000002
2.91 0.668399999999997
2.96 0.632399999999999
3.01 0.6084
3.06 0.647400000000003
3.11 0.6814
3.16 0.710399999999998
3.21 0.734400000000001
3.26 0.753399999999999
3.31 0.767400000000002
3.36 0.776400000000001
3.41 0.780400000000002
3.46 0.779399999999999
3.51 0.773399999999999
3.56 0.762399999999996
3.61 0.746399999999998
3.66 0.725400000000002
3.71 0.699399999999995
3.76 0.668399999999995
3.81 0.632399999999995
3.86 0.591399999999998
3.91 0.545399999999995
3.96 0.494399999999995
4.01 0.455400000000001
4.06 0.479400000000002
4.11 0.498400000000004
4.16 0.5124
4.21 0.5214
4.26 0.525399999999998
4.31 0.5244
4.36 0.5184
4.41 0.507399999999997
4.46 0.491399999999999
4.51 0.470399999999991
4.56 0.444400000000005
4.61 0.413400000000003
4.66 0.377399999999991
4.71 0.336399999999998
4.76 0.290399999999995
4.81 0.239399999999993
4.86 0.183399999999992
4.91 0.122399999999988
4.96 0.0563999999999965
4.99 0.0143999999999984
};
\addplot [semithick, color4]
table {%
1.01 0.0122999999999998
1.06 0.0708
1.11 0.1243
1.16 0.1728
1.21 0.2163
1.26 0.254799999999999
1.31 0.2883
1.36 0.3168
1.41 0.3403
1.46 0.3588
1.51 0.372299999999999
1.56 0.3808
1.61 0.3843
1.66 0.3828
1.71 0.376299999999999
1.76 0.364799999999999
1.81 0.348299999999999
1.86 0.3268
1.91 0.3003
1.96 0.2688
2.01 0.2507
2.06 0.301200000000001
2.11 0.3467
2.16 0.387200000000001
2.21 0.4227
2.26 0.4532
2.31 0.4787
2.36 0.4992
2.41 0.514700000000001
2.46 0.525199999999999
2.51 0.530700000000001
2.56 0.5312
2.61 0.526699999999999
2.66 0.517199999999997
2.71 0.502699999999999
2.76 0.483199999999997
2.81 0.458700000000001
2.86 0.4292
2.91 0.394699999999998
2.96 0.355199999999998
3.01 0.329099999999999
3.06 0.371600000000003
3.11 0.409099999999999
3.16 0.441600000000001
3.21 0.469099999999999
3.26 0.491599999999998
3.31 0.5091
3.36 0.521599999999999
3.41 0.5291
3.46 0.531600000000001
3.51 0.5291
3.56 0.521599999999999
3.61 0.509099999999997
3.66 0.4916
3.71 0.469099999999999
3.76 0.441599999999999
3.81 0.409099999999999
3.86 0.371599999999999
3.91 0.329099999999999
3.96 0.281600000000001
4.01 0.247500000000002
4.06 0.282000000000004
4.11 0.311500000000002
4.16 0.336000000000002
4.21 0.355499999999999
4.26 0.370000000000001
4.31 0.379499999999997
4.36 0.384
4.41 0.383500000000002
4.46 0.378
4.51 0.367499999999996
4.56 0.351999999999997
4.61 0.331499999999998
4.66 0.305999999999997
4.71 0.275499999999997
4.76 0.239999999999998
4.81 0.199499999999997
4.86 0.153999999999993
4.91 0.103499999999997
4.96 0.0479999999999983
4.99 0.0122999999999998
};
\addplot [semithick, color5]
table {%
1.01 0.00990000000000002
1.06 0.0564
1.11 0.0979000000000001
1.16 0.1344
1.21 0.1659
1.26 0.1924
1.31 0.2139
1.36 0.2304
1.41 0.2419
1.46 0.2484
1.51 0.2499
1.56 0.2464
1.61 0.2379
1.66 0.2244
1.71 0.205899999999999
1.76 0.182399999999999
1.81 0.1539
1.86 0.1204
1.91 0.0818999999999992
1.96 0.0383999999999993
2.01 0.00990000000000091
2.06 0.0564
2.11 0.097900000000001
2.16 0.1344
2.21 0.165900000000001
2.26 0.192400000000001
2.31 0.213900000000001
2.36 0.2304
2.41 0.2419
2.46 0.248399999999999
2.51 0.2499
2.56 0.2464
2.61 0.2379
2.66 0.2244
2.71 0.205899999999999
2.76 0.182399999999999
2.81 0.1539
2.86 0.120399999999998
2.91 0.0818999999999992
2.96 0.0383999999999975
3.01 0.0099000000000018
3.06 0.0564
3.11 0.097900000000001
3.16 0.134400000000001
3.21 0.165900000000002
3.26 0.192400000000001
3.31 0.213900000000001
3.36 0.230399999999999
3.41 0.241900000000001
3.46 0.2484
3.51 0.2499
3.56 0.2464
3.61 0.237899999999998
3.66 0.224399999999999
3.71 0.2059
3.76 0.182399999999999
3.81 0.153899999999998
3.86 0.120399999999998
3.91 0.0818999999999974
3.96 0.0383999999999975
4.01 0.0099000000000018
4.06 0.0564000000000036
4.11 0.0979000000000028
4.16 0.134400000000003
4.21 0.165900000000001
4.26 0.192399999999999
4.31 0.213899999999999
4.36 0.230399999999999
4.41 0.241900000000001
4.46 0.2484
4.51 0.2499
4.56 0.246399999999998
4.61 0.2379
4.66 0.224399999999999
4.71 0.2059
4.76 0.182400000000001
4.81 0.153899999999997
4.86 0.120399999999997
4.91 0.0818999999999974
4.96 0.0383999999999993
4.99 0.0099000000000018
};
\end{axis}

\end{tikzpicture}


==> plots/ghost_sigma.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}
\definecolor{color4}{rgb}{0.556862745098039,0.729411764705882,0.258823529411765}
\definecolor{color5}{rgb}{1,0.709803921568627,0.72156862745098}

\begin{axis}[
axis background/.style={fill=white},
axis line style={white!89.8039215686275!black},
tick align=outside,
tick pos=left,
x grid style={white!89.8039215686275!black},
xlabel={\(\displaystyle \mathbb{E}(U)\)},
xmajorgrids,
xmin=0.8, xmax=5.2,
xtick style={color=white!33.3333333333333!black},
y grid style={white!89.8039215686275!black},
ylabel={\(\displaystyle \mathbb{V}(U)\)},
ymajorgrids,
ymin=-0.200000000000015, ymax=4.2,
ytick style={color=white!33.3333333333333!black},
ytick={-0.5,0,0.5,1,1.5,2,2.5,3,3.5,4,4.5},
yticklabels={\ensuremath{-}0.5,0.0,0.5,1.0,1.5,2.0,2.5,3.0,3.5,4.0,4.5}
]
\path [draw=blue, fill=blue, opacity=0.15, very thin]
(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:1.05,0.0475)
--(axis cs:1.1,0.0900000000000001)
--(axis cs:1.15,0.1275)
--(axis cs:1.2,0.16)
--(axis cs:1.25,0.1875)
--(axis cs:1.3,0.21)
--(axis cs:1.35,0.2275)
--(axis cs:1.4,0.24)
--(axis cs:1.45,0.2475)
--(axis cs:1.5,0.25)
--(axis cs:1.55,0.2475)
--(axis cs:1.6,0.24)
--(axis cs:1.65,0.2275)
--(axis cs:1.7,0.21)
--(axis cs:1.75,0.1875)
--(axis cs:1.8,0.16)
--(axis cs:1.85,0.127499999999999)
--(axis cs:1.9,0.0899999999999994)
--(axis cs:1.95,0.0474999999999992)
--(axis cs:2,8.88178419700124e-16)
--(axis cs:2.05,0.0475000000000006)
--(axis cs:2.1,0.0900000000000008)
--(axis cs:2.15,0.127500000000001)
--(axis cs:2.2,0.160000000000001)
--(axis cs:2.25,0.1875)
--(axis cs:2.3,0.21)
--(axis cs:2.35,0.2275)
--(axis cs:2.4,0.24)
--(axis cs:2.45,0.2475)
--(axis cs:2.5,0.25)
--(axis cs:2.55,0.2475)
--(axis cs:2.6,0.24)
--(axis cs:2.65,0.2275)
--(axis cs:2.7,0.209999999999999)
--(axis cs:2.75,0.187499999999999)
--(axis cs:2.8,0.159999999999999)
--(axis cs:2.85,0.127499999999999)
--(axis cs:2.9,0.0899999999999987)
--(axis cs:2.95,0.0474999999999982)
--(axis cs:3,1.77635683940025e-15)
--(axis cs:3.05,0.0475000000000014)
--(axis cs:3.1,0.0900000000000015)
--(axis cs:3.15,0.127500000000002)
--(axis cs:3.2,0.160000000000001)
--(axis cs:3.25,0.187500000000001)
--(axis cs:3.3,0.210000000000001)
--(axis cs:3.35,0.227500000000001)
--(axis cs:3.4,0.24)
--(axis cs:3.45,0.2475)
--(axis cs:3.5,0.25)
--(axis cs:3.55,0.2475)
--(axis cs:3.6,0.24)
--(axis cs:3.65,0.227499999999999)
--(axis cs:3.7,0.209999999999999)
--(axis cs:3.75,0.187499999999999)
--(axis cs:3.8,0.159999999999999)
--(axis cs:3.85,0.127499999999998)
--(axis cs:3.9,0.0899999999999979)
--(axis cs:3.95,0.0474999999999974)
--(axis cs:4,2.66453525910037e-15)
--(axis cs:4.05,0.0475000000000022)
--(axis cs:4.1,0.0900000000000026)
--(axis cs:4.15,0.127500000000002)
--(axis cs:4.2,0.160000000000002)
--(axis cs:4.25,0.187500000000001)
--(axis cs:4.3,0.210000000000001)
--(axis cs:4.35,0.227500000000001)
--(axis cs:4.4,0.240000000000001)
--(axis cs:4.45,0.2475)
--(axis cs:4.5,0.25)
--(axis cs:4.55,0.2475)
--(axis cs:4.6,0.239999999999999)
--(axis cs:4.65,0.227499999999999)
--(axis cs:4.7,0.209999999999999)
--(axis cs:4.75,0.187499999999998)
--(axis cs:4.8,0.159999999999998)
--(axis cs:4.85,0.127499999999998)
--(axis cs:4.9,0.0899999999999969)
--(axis cs:4.95,0.0474999999999966)
--(axis cs:5,3.55271367880049e-15)
--(axis cs:5,-1.4210854715202e-14)
--(axis cs:5,-1.4210854715202e-14)
--(axis cs:4.95,0.197499999999985)
--(axis cs:4.9,0.389999999999985)
--(axis cs:4.85,0.577499999999988)
--(axis cs:4.8,0.759999999999988)
--(axis cs:4.75,0.937499999999988)
--(axis cs:4.7,1.10999999999999)
--(axis cs:4.65,1.27749999999999)
--(axis cs:4.6,1.43999999999999)
--(axis cs:4.55,1.59749999999999)
--(axis cs:4.5,1.74999999999999)
--(axis cs:4.45,1.89749999999999)
--(axis cs:4.4,2.03999999999999)
--(axis cs:4.35,2.17749999999999)
--(axis cs:4.3,2.30999999999999)
--(axis cs:4.25,2.43749999999999)
--(axis cs:4.2,2.55999999999999)
--(axis cs:4.15,2.67749999999999)
--(axis cs:4.1,2.78999999999999)
--(axis cs:4.05,2.89749999999999)
--(axis cs:4,2.99999999999999)
--(axis cs:3.95,3.09749999999999)
--(axis cs:3.9,3.19)
--(axis cs:3.85,3.2775)
--(axis cs:3.8,3.36)
--(axis cs:3.75,3.4375)
--(axis cs:3.7,3.51)
--(axis cs:3.65,3.5775)
--(axis cs:3.6,3.64)
--(axis cs:3.55,3.6975)
--(axis cs:3.5,3.75)
--(axis cs:3.45,3.7975)
--(axis cs:3.4,3.84)
--(axis cs:3.35,3.8775)
--(axis cs:3.3,3.91)
--(axis cs:3.25,3.9375)
--(axis cs:3.2,3.96)
--(axis cs:3.15,3.9775)
--(axis cs:3.1,3.99)
--(axis cs:3.05,3.9975)
--(axis cs:3,4)
--(axis cs:2.95,3.9975)
--(axis cs:2.9,3.99)
--(axis cs:2.85,3.9775)
--(axis cs:2.8,3.96)
--(axis cs:2.75,3.9375)
--(axis cs:2.7,3.91)
--(axis cs:2.65,3.8775)
--(axis cs:2.6,3.84)
--(axis cs:2.55,3.7975)
--(axis cs:2.5,3.75)
--(axis cs:2.45,3.6975)
--(axis cs:2.4,3.64)
--(axis cs:2.35,3.5775)
--(axis cs:2.3,3.51)
--(axis cs:2.25,3.4375)
--(axis cs:2.2,3.36)
--(axis cs:2.15,3.2775)
--(axis cs:2.1,3.19)
--(axis cs:2.05,3.0975)
--(axis cs:2,3)
--(axis cs:1.95,2.8975)
--(axis cs:1.9,2.79)
--(axis cs:1.85,2.6775)
--(axis cs:1.8,2.56)
--(axis cs:1.75,2.4375)
--(axis cs:1.7,2.31)
--(axis cs:1.65,2.1775)
--(axis cs:1.6,2.04)
--(axis cs:1.55,1.8975)
--(axis cs:1.5,1.75)
--(axis cs:1.45,1.5975)
--(axis cs:1.4,1.44)
--(axis cs:1.35,1.2775)
--(axis cs:1.3,1.11)
--(axis cs:1.25,0.937500000000001)
--(axis cs:1.2,0.760000000000001)
--(axis cs:1.15,0.5775)
--(axis cs:1.1,0.39)
--(axis cs:1.05,0.1975)
--(axis cs:1,0)
--cycle;

\addplot [semithick, color0]
table {%
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 0
1 6.66133814775094e-16
1.00000000000003 3.15303338993544e-14
1.00000000000128 1.27986510278788e-12
1.00000000004016 4.01603195143707e-11
1.00000000098659 9.86587700424479e-10
1.00000001898956 1.89895623670111e-08
1.00000028665157 2.86651490100098e-07
1.00000339767312 3.39766158097277e-06
1.00003167124183 3.1670238765491e-05
1.00023262907904 0.000232574962747201
1.00134989803163 0.00134807580693441
1.00620966532578 0.00617110538231835
1.02275013194818 0.0222325634445215
1.06680720126886 0.0623439991274837
1.15865525393146 0.133483764331407
1.308537538726 0.2133421259229
1.50000000000001 0.25
1.69146246127402 0.213342125922892
1.84134474606855 0.133483764331396
1.93319279873115 0.062343999127477
1.97724986805182 0.0222325634445188
1.99379033467426 0.00617110538234922
1.99865010196965 0.00134807580821716
1.99976737096112 0.000232575002926172
1.99996832974475 3.1671225415586e-05
1.99999662131644 3.41665127168156e-06
2 5.73303143625026e-07
2.00000337868356 3.41665127123747e-06
2.00003167025525 3.1671225415586e-05
2.00023262903888 0.000232575002925728
2.00134989803035 0.00134807580821761
2.00620966532574 0.00617110538235099
2.02275013194818 0.0222325634445237
2.06680720126886 0.062343999127485
2.15865525393147 0.133483764331408
2.308537538726 0.213342125922902
2.50000000000001 0.25
2.69146246127403 0.213342125922892
2.84134474606855 0.133483764331396
2.93319279873115 0.0623439991274761
2.97724986805182 0.0222325634445202
2.99379033467426 0.00617110538235366
2.99865010196965 0.00134807580821494
2.99976737096112 0.000232575002925728
2.99996832974475 3.16712254164742e-05
2.99999662131644 3.41665127301383e-06
3 5.73303147177739e-07
3.00000337868356 3.41665127301383e-06
3.00003167025525 3.16712254164742e-05
3.00023262903888 0.000232575002923952
3.00134989803035 0.0013480758082185
3.00620966532575 0.00617110538235011
3.02275013194818 0.0222325634445202
3.06680720126886 0.062343999127485
3.15865525393147 0.133483764331409
3.308537538726 0.213342125922903
3.50000000000002 0.25
3.69146246127403 0.213342125922892
3.84134474606855 0.133483764331395
3.93319279873115 0.0623439991274761
3.97724986805182 0.0222325634445202
3.99379033467426 0.00617110538234833
3.99865010196965 0.00134807580821672
3.99976737096112 0.000232575002923952
3.99996832974475 3.16712254146978e-05
3.99999662131644 3.41665127301383e-06
4 5.73303147177739e-07
4.00000337868356 3.41665127123747e-06
4.00003167025524 3.16712254182505e-05
4.00023262903888 0.000232575002925728
4.00134989803035 0.00134807580821317
4.00620966532575 0.00617110538234655
4.02275013194818 0.0222325634445255
4.06680720126887 0.0623439991274886
4.15865525393147 0.133483764331409
4.30853753872601 0.213342125922907
4.50000000000002 0.25
4.69146246127403 0.213342125922896
4.84134474606856 0.133483764331388
4.93319279873115 0.0623439991274743
4.97724986805182 0.022232563444522
4.99379033467422 0.00617110538231458
4.99865010196837 0.00134807580693419
4.99976737092096 0.000232574962748089
4.99996832875817 3.16702387728185e-05
4.99999660232687 3.39766158319321e-06
4.99999971334843 2.86651488323741e-07
4.99999998101044 1.89895636992787e-08
4.99999999901341 9.86588588602899e-10
4.99999999995984 4.01598754251609e-11
4.99999999999872 1.27897692436818e-12
4.99999999999997 3.19744231092045e-14
5 3.5527136788005e-15
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
5 0
};
\addplot [semithick, color1]
table {%
1 0
1 0
1 0
1 0
1 4.44089209850063e-16
1 2.22044604925031e-16
1 6.66133814775094e-16
1 1.33226762955019e-15
1 4.88498130835069e-15
1.00000000000001 1.22124532708767e-14
1.00000000000003 3.15303338993544e-14
1.00000000000008 8.21565038222616e-14
1.00000000000021 2.08721928629529e-13
1.00000000000052 5.20028464734423e-13
1.00000000000128 1.27986510278788e-12
1.0000000000031 3.09952064014851e-12
1.00000000000739 7.39230898716414e-12
1.00000000001736 1.7362111748298e-11
1.00000000004016 4.01603195143707e-11
1.00000000009148 9.14814890506932e-11
1.00000000020523 2.0522605836959e-10
1.00000000045342 4.53417747792173e-10
1.00000000098659 9.86587700424479e-10
1.00000000211422 2.1142163575405e-09
1.00000000446217 4.46217285343664e-09
1.0000000092754 9.27539911543818e-09
1.00000001898956 1.89895636992787e-08
1.00000003829134 3.82913445395872e-08
1.00000007604961 7.60496130514099e-08
1.00000014876889 1.48768887653361e-07
1.0000002866516 2.86651585357234e-07
1.00000054404236 5.44042225714136e-07
1.00000101708345 1.01708283328783e-06
1.00000187299253 1.87299005860453e-06
1.0000033976744 3.39766542056807e-06
1.00000607162701 6.07159634480325e-06
1.00001068853317 1.06884337069957e-05
1.00001853675521 1.85364463223259e-05
1.00003167128199 3.16703592431189e-05
1.00005331244123 5.33097819788164e-05
1.00008841749043 8.84100832274637e-05
1.0001444811793 0.000144461211324387
1.00023263006562 0.000232577922051114
1.00036908056849 0.000368948576459083
1.00057702950456 0.000576705465859417
1.00088903457451 0.000888262742831269
1.00134991702119 0.00134813272435674
1.00202017578129 0.00201617125379028
1.00297983928466 0.00297111194173039
1.0043325971319 0.00431412327178626
1.00620995197738 0.0061719617770899
1.0087750191381 0.00869910626210202
1.0122254897385 0.0120780613064679
1.01679517944098 0.0165168473746129
1.02275352962258 0.0222426018636672
1.03040243339227 0.0294902686963217
1.04006984539698 0.0384856299679655
1.05209981617043 0.0494224988705789
1.06683887255085 0.062434780311289
1.08461903479257 0.0775652788087717
1.10573819115728 0.0947344614793766
1.13043899831611 0.113713629299834
1.15888788399708 0.134107786420434
1.191156033421 0.155353569673169
1.22720438188143 0.176736618668782
1.26687456362321 0.197430618613945
1.30988745574718 0.216557092539235
1.35585040910857 0.233261323591099
1.40427351360174 0.246796270470401
1.45459437230179 0.256603820774923
1.50620995197738 0.262381913754469
1.55851324396821 0.264127326641389
1.61093181542142 0.262147145971618
1.6629649461137 0.257036531206202
1.7142159908966 0.249625363840726
1.76441690434358 0.240900710742127
1.81344249302012 0.231914871444422
1.86131286331792 0.223689720687007
1.9081836186194 0.217127221236785
1.95432451765576 0.212933927307427
2.00008841749043 0.211564792397792
2.04587327596478 0.213189326485137
2.09208068272823 0.217681495238665
2.13907475400579 0.22463369099987
2.18714522501762 0.233394271431828
2.23647820185795 0.243127073134315
2.287137323799 0.252889616998418
2.33905710266012 0.261724424837997
2.3920490409467 0.268755366418088
2.44581989720604 0.273278958454229
2.50000028665158 0.27483980790931
2.55418079560512 0.273280464474199
2.60795205218616 0.268758894541964
2.66094480862324 0.261731148422044
2.71286609286369 0.252901677161064
2.76352787904137 0.243148117592346
2.81286546797034 0.233430316867222
2.86094378484628 0.224694446871217
2.9079509895002 0.217782335828927
2.9541800368384 0.213354149690911
3 0.211830051044915
3.04581996316161 0.213354149690911
3.09204901049981 0.217782335828929
3.13905621515372 0.224694446871215
3.18713453202967 0.233430316867221
3.23647212095864 0.243148117592348
3.28713390713632 0.252901677161068
3.33905519137677 0.261731148422045
3.39204794781385 0.268758894541969
3.44581920439489 0.273280464474199
3.49999971334843 0.274839807909311
3.55418010279397 0.273278958454226
3.60795095905331 0.268755366418089
3.66094289733989 0.261724424837993
3.712862676201 0.252889616998415
3.76352179814206 0.243127073134314
3.81285477498239 0.233394271431825
3.86092524599422 0.22463369099987
3.90791931727178 0.217681495238665
3.95412672403523 0.213189326485137
3.99991158250958 0.211564792397793
4.04567548234425 0.212933927307425
4.09181638138061 0.217127221236787
4.13868713668209 0.223689720687009
4.18655750697989 0.231914871444431
4.23558309565643 0.240900710742128
4.28578400910341 0.249625363840728
4.33703505388631 0.257036531206204
4.38906818457859 0.262147145971614
4.4414867560318 0.26412732664139
4.49379004802263 0.262381913754471
4.54540562769822 0.25660382077492
4.59572648639826 0.246796270470405
4.64414959089144 0.233261323591098
4.69011254425283 0.21655709253923
4.7331254363768 0.197430618613943
4.77279561811857 0.176736618668773
4.808843966579 0.155353569673167
4.84111211600292 0.134107786420437
4.86956100168389 0.113713629299834
4.89426180884272 0.0947344614793764
4.91538096520743 0.0775652788087697
4.93316112744915 0.062434780311289
4.94790018382957 0.0494224988705767
4.95993015460302 0.0384856299679619
4.96959756660773 0.0294902686963212
4.97724647037742 0.0222426018636632
4.98320482055903 0.0165168473746142
4.9877745102615 0.0120780613064646
4.9912249808619 0.00869910626210668
4.99379004802262 0.00617196177709189
4.9956674028681 0.00431412327179359
4.99702016071534 0.00297111194173283
4.99797982421871 0.00201617125379627
4.99865008297881 0.00134813272434897
4.99911096542549 0.00088826274283349
4.99942297049544 0.000576705465856975
4.99963091943151 0.000368948576454642
4.99976736993438 0.000232577922052002
4.9998555188207 0.000144461211327496
4.99991158250957 8.84100832259094e-05
4.99994668755877 5.33097819825912e-05
4.99996832871801 3.16703592453393e-05
4.99998146324479 1.85364463263227e-05
4.99998931146683 1.06884337043311e-05
4.99999392837299 6.07159634924415e-06
4.9999966023256 3.3976654236767e-06
4.99999812700747 1.87299006171315e-06
4.99999898291655 1.01708283040125e-06
4.99999945595764 5.44042229932984e-07
4.9999997133484 2.86651584247011e-07
4.99999985123111 1.48768886987227e-07
4.99999992395039 7.6049616382079e-08
4.99999996170866 3.82913398766505e-08
4.99999998101044 1.89895601465651e-08
4.9999999907246 9.27539645090292e-09
4.99999999553783 4.46216574800928e-09
4.99999999788578 2.11421280482682e-09
4.99999999901341 9.86588588602899e-10
4.99999999954658 4.53422188684272e-10
4.99999999979477 2.05233163796947e-10
4.99999999990852 9.14823772291129e-11
4.99999999995984 4.01598754251609e-11
4.99999999998264 1.73692171756556e-11
4.99999999999261 7.39319716558384e-12
4.9999999999969 3.10151904159284e-12
4.99999999999872 1.27897692436818e-12
4.99999999999948 5.22248910783674e-13
4.99999999999979 2.1316282072803e-13
4.99999999999992 7.8159700933611e-14
4.99999999999997 3.19744231092045e-14
4.99999999999999 1.4210854715202e-14
5 3.5527136788005e-15
5 3.5527136788005e-15
5 3.5527136788005e-15
5 -3.5527136788005e-15
5 0
5 0
5 0
5 0
};
\addplot [semithick, color2]
table {%
1.00000028671598 2.86844712871215e-07
1.00000041426803 4.14473413590244e-07
1.00000059562156 5.95947574844047e-07
1.00000085215926 8.52674166385015e-07
1.00000121320584 1.21401494390661e-06
1.00000171875367 1.72001861642457e-06
1.00000242303871 2.42500622937847e-06
1.00000339920113 3.40224576222958e-06
1.00000474531985 4.75000694888372e-06
1.00000659217386 6.59935197599992e-06
1.00000911315732 9.12409267606051e-06
1.00001253685947 1.25534304775687e-05
1.00001716291534 1.7187891793391e-05
1.00002338183712 2.34192780337317e-05
1.0000316996488 3.1755464894978e-05
1.00004276826525 4.28510075005661e-05
1.00005742267757 5.75446332073959e-05
1.00007672612582 7.69048273283612e-05
1.00010202455039 0.00010228483243635
1.00013501170789 0.000135388480840826
1.00017780640635 0.000178348352007029
1.00023304334707 0.000233817779479395
1.00030397904437 0.000305078210599108
1.00039461421594 0.000396163329717814
1.00050983388101 0.000512001172674914
1.00065556615772 0.000658575165977782
1.00083896039978 0.000843104596035538
1.00106858484455 0.00107424442942672
1.00135464335148 0.00136230364217993
1.00170921008451 0.00171948025469471
1.00214648013741 0.00216011009347206
1.00268303312201 0.00270092490239393
1.00333810565356 0.00336131380590743
1.00413386749746 0.00416358029883557
1.0050956949235 0.00513318493530579
1.00625243359103 0.00629896176709188
1.00763664211629 0.00769329442162192
1.00928480641397 0.00935223562387399
1.01123751403001 0.0113155521002606
1.01353957706569 0.0136266753354584
1.01624009201018 0.0163325377951395
1.01939242492177 0.0194832742131419
1.02305411099255 0.0231317686170738
1.02728665864713 0.0273330301729586
1.03215524999766 0.032143384879366
1.0377283317134 0.0376194757899553
1.04407709314656 0.043817071856241
1.05127483183751 0.0507896946043462
1.05939621022064 0.0585870824830554
1.0685164113531 0.0672535244645409
1.07871020564678 0.0768261067780283
1.09005094472886 0.0873329287673017
1.10260950249561 0.0987913548917934
1.11645318695723 0.111206378844511
1.13164464939354 0.124569181617049
1.14824081946071 0.138855967144049
1.1662918960383 0.154027156115419
1.18584042365159 0.170027010133517
1.20692048315887 0.186783744460669
1.22955702302803 0.204210168433527
1.25376535397275 0.222204868974418
1.27955082507268 0.240653925730959
1.30690869392805 0.259433117857308
1.33582419711533 0.278410554245041
1.36627282049003 0.29744963319774
1.39822076203035 0.31641221616445
1.43162557325797 0.335161885018048
1.4664369591375 0.353567144886626
1.50259771104969 0.371504435553656
1.54004474322638 0.388860824100339
1.5787102001385 0.405536269225621
1.61852260088279 0.421445372322258
1.65940798667913 0.436518560109125
1.70129103913977 0.450702676199766
1.7440961398921 0.463960991986675
1.78774834623574 0.476272678204657
1.83217426253308 0.487631805291541
1.87730279266217 0.498045961389955
1.9230657647645 0.507534590288933
1.96939842535412 0.516127157196277
2.01623980529421 0.523861248041312
2.06353296490493 0.530780698745875
2.1112251293159 0.536933835819741
2.15926772796087 0.542371890386162
2.20761635375801 0.547147626207153
2.25623065803514 0.551314200396554
2.30507419673235 0.554924255105544
2.35411424200249 0.558029221097083
2.40332157124116 0.560678800964558
2.45267024305541 0.562920591503119
2.50213736698009 0.564799801622079
2.55170287111778 0.566359023921275
2.60134926952869 0.567638023944174
2.65106142930129 0.568673520128715
2.70082633590343 0.569498938347165
2.7506328546947 0.570144136313012
2.80047148635588 0.570635103738224
2.85033411438397 0.57099365281981
2.90021374358654 0.571237119566826
2.95010422953192 0.571378099143093
3 0.571424237676924
3.04989577046809 0.571378099143098
3.09978625641347 0.571237119566824
3.14966588561604 0.570993652819817
3.19952851364412 0.57063510373823
3.24936714530531 0.570144136313012
3.29917366409658 0.569498938347166
3.34893857069872 0.568673520128714
3.39865073047132 0.567638023944173
3.44829712888223 0.566359023921278
3.49786263301992 0.564799801622074
3.5473297569446 0.562920591503119
3.59667842875885 0.560678800964558
3.64588575799752 0.558029221097083
3.69492580326766 0.554924255105547
3.74376934196487 0.551314200396556
3.792383646242 0.547147626207149
3.84073227203914 0.542371890386161
3.88877487068411 0.53693383581974
3.93646703509508 0.530780698745874
3.9837601947058 0.523861248041314
4.03060157464589 0.516127157196269
4.07693423523551 0.507534590288927
4.12269720733784 0.498045961389948
4.16782573746693 0.487631805291539
4.21225165376427 0.476272678204658
4.25590386010791 0.463960991986674
4.29870896086024 0.450702676199764
4.34059201332088 0.436518560109125
4.38147739911722 0.421445372322253
4.42128979986151 0.405536269225621
4.45995525677363 0.388860824100338
4.49740228895032 0.37150443555365
4.5335630408625 0.353567144886618
4.56837442674204 0.335161885018042
4.60177923796966 0.316412216164444
4.63372717950997 0.29744963319774
4.66417580288468 0.278410554245035
4.69309130607196 0.259433117857302
4.72044917492732 0.240653925730953
4.74623464602725 0.222204868974416
4.77044297697197 0.204210168433526
4.79307951684114 0.186783744460669
4.81415957634841 0.170027010133516
4.8337081039617 0.154027156115415
4.8517591805393 0.138855967144046
4.86835535060646 0.124569181617044
4.88354681304278 0.111206378844507
4.89739049750439 0.0987913548917909
4.90994905527114 0.087332928767303
4.92128979435322 0.0768261067780216
4.9314835886469 0.0672535244645367
4.94060378977936 0.0585870824830579
4.94872516816249 0.0507896946043438
4.95592290685344 0.0438170718562354
4.9622716682866 0.0376194757899597
4.96784475000234 0.0321433848793653
4.97271334135287 0.0273330301729544
4.97694588900745 0.0231317686170804
4.98060757507823 0.0194832742131403
4.98375990798982 0.0163325377951402
4.98646042293431 0.0136266753354555
4.98876248597 0.0113155521002568
4.99071519358603 0.00935223562386867
4.99236335788371 0.00769329442162459
4.99374756640897 0.00629896176709366
4.9949043050765 0.00513318493531045
4.99586613250254 0.00416358029884378
4.99666189434644 0.00336131380591098
4.997316966878 0.00270092490238838
4.99785351986259 0.00216011009347739
4.99829078991549 0.00171948025469248
4.99864535664852 0.00136230364218193
4.99893141515545 0.00107424442942872
4.99916103960022 0.000843104596036426
4.99934443384228 0.000658575165978448
4.99949016611899 0.000512001172680243
4.99960538578406 0.000396163329714483
4.99969602095563 0.000305078210597998
4.99976695665293 0.000233817779484724
4.99982219359365 0.000178348352008584
4.99986498829211 0.000135388480835275
4.99989797544961 0.000102284832433241
4.99992327387418 7.69048273312478e-05
4.99994257732243 5.75446332113927e-05
4.99995723173475 4.2851007499678e-05
4.9999683003512 3.17554648958662e-05
4.99997661816288 2.34192780368403e-05
4.99998283708466 1.71878917960555e-05
4.99998746314053 1.25534304729058e-05
4.99999088684268 9.12409267783687e-06
4.99999340782614 6.59935198044082e-06
4.99999525468015 4.7500069477735e-06
4.99999660079887 3.40224575978709e-06
4.99999757696129 2.42500622960051e-06
4.99999828124633 1.72001861642457e-06
4.99999878679416 1.21401494368456e-06
4.99999914784074 8.52674162388212e-07
4.99999940437844 5.95947575732225e-07
4.99999958573197 4.14473415588645e-07
};
\addplot [semithick, white!46.6666666666667!black]
table {%
1.00075354097149 0.000797098628861459
1.00088176043228 0.000934668205385902
1.00102985530047 0.00109398502070235
1.00120056475624 0.0012781320646178
1.00139694954527 0.00149057023938504
1.00162242125621 0.00173517542752011
1.00188077307038 0.00201627780964264
1.0021762118912 0.00233870335485253
1.0025133917328 0.00270781736209891
1.00289744821622 0.00312956988082269
1.00333403398964 0.00361054278276063
1.00382935485483 0.0041579981939015
1.00439020634712 0.00477992792633941
1.00502401048023 0.0054851034742287
1.00573885233139 0.00628312605659742
1.00654351610638 0.0071844761030031
1.00744752028936 0.00820056148662163
1.00846115144913 0.00934376371455903
1.00959549624311 0.0106274811883109
1.01086247113206 0.0120661685499817
1.01227484929537 0.0136753710344655
1.01384628421742 0.0154717526563717
1.0155913294021 0.017473116976219
1.01752545366516 0.0196984191161327
1.01966505145391 0.0221677676347012
1.022027447651 0.0249024148273336
1.02463089633464 0.027924733996374
1.02749457299175 0.0312581822384645
1.03063855971421 0.0349272473291435
1.03408382295052 0.0389573773503056
1.03785218343771 0.0433748918086463
1.04196627799912 0.048206873135477
1.04644951296457 0.0534810376430586
1.05132600904755 0.0592255852413233
1.0566205376014 0.0654690274922747
1.0623584482698 0.0722399938969749
1.06856558814668 0.0795670166697968
1.07526821266527 0.0874782946532795
1.08249288854367 0.0960014374595379
1.09026638922415 0.10516319138392
1.09861558335317 0.114989149115572
1.10756731695743 0.125503445757723
1.11714829007588 0.136728444156713
1.12738492870748 0.148684413010688
1.13830325302642 0.161389201672983
1.14992874290016 0.174857915967664
1.16228620181793 0.189102599681231
1.17539962039774 0.204131926671222
1.18929204068599 0.219950908726225
1.20398542249516 0.236560624410709
1.21950051303983 0.253957974121825
1.2358567211293 0.272135466466132
1.25307199715553 0.291081040826685
1.271162720078 0.310777930632898
1.2901435925519 0.331204571368214
1.31002754527446 0.352334556758469
1.3308256515355 0.374136645885283
1.35254705285448 0.396574823175447
1.37519889646858 0.419608412344417
1.39878628530616 0.443192244437702
1.42331224093903 0.467276879138836
1.44877767985815 0.491808877519643
1.47518140326183 0.516731123421578
1.50252010038668 0.54198318970083
1.53078836525109 0.567501744669388
1.55997872652222 0.593220993242876
1.5900816900618 0.619073146585909
1.62108579355723 0.64498891344657
1.65297767250352 0.670898005910076
1.68574213667169 0.696729651990783
1.71936225608201 0.722413107330461
1.7538194553971 0.747878158284162
1.78909361556318 0.773055608853118
1.82516318145739 0.797877744263228
1.86200527424724 0.822278764479219
1.89959580713452 0.846195181576591
1.93790960314158 0.869566175649868
1.97692051360189 0.892333904798097
2.01660153603952 0.914443765675569
2.05692493016254 0.935844602104558
2.09786233075326 0.956488860293826
2.13938485631094 0.976332690267142
2.18146321239108 0.99533599415662
2.22406778868574 1.01346242303302
2.26716874900181 1.03067932490837
2.31073611341563 1.04695764743525
2.35473983201161 1.06227179962584
2.39914984974766 1.07659947760685
2.44393616212873 1.08992146000363
2.48906886151073 1.1022213789981
2.53451817399721 1.11348547342652
2.58025448703017 1.1237023304709
2.62624836791122 1.13286262255214
2.67247057361906 1.14095884595723
2.7188920524122 1.14798506753043
2.76548393782043 1.15393668543739
2.81221753573375 1.15881020957996
2.85906430539198 1.16260306670723
2.90599583516111 1.16531343464785
2.95298381405271 1.16694010939116
3 1.167482407983
3.04701618594729 1.16694010939116
3.0940041648389 1.16531343464785
3.14093569460803 1.16260306670723
3.18778246426626 1.15881020957997
3.23451606217958 1.15393668543739
3.28110794758781 1.14798506753043
3.32752942638095 1.14095884595723
3.37375163208879 1.13286262255214
3.41974551296984 1.1237023304709
3.4654818260028 1.11348547342652
3.51093113848928 1.1022213789981
3.55606383787128 1.08992146000363
3.60085015025235 1.07659947760685
3.64526016798839 1.06227179962584
3.68926388658438 1.04695764743525
3.7328312509982 1.03067932490837
3.77593221131427 1.01346242303302
3.81853678760893 0.995335994156616
3.86061514368907 0.976332690267137
3.90213766924675 0.956488860293822
3.94307506983747 0.935844602104552
3.98339846396049 0.914443765675566
4.02307948639811 0.89233390479809
4.06209039685843 0.869566175649862
4.10040419286549 0.846195181576586
4.13799472575277 0.822278764479215
4.17483681854261 0.797877744263229
4.21090638443683 0.773055608853117
4.2461805446029 0.747878158284159
4.28063774391799 0.72241310733045
4.31425786332831 0.696729651990779
4.34702232749649 0.670898005910072
4.37891420644277 0.644988913446564
4.4099183099382 0.619073146585908
4.44002127347779 0.59322099324287
4.46921163474891 0.567501744669382
4.49747989961333 0.541983189700833
4.52481859673817 0.516731123421575
4.55122232014186 0.491808877519638
4.57668775906098 0.467276879138826
4.60121371469384 0.4431922444377
4.62480110353142 0.419608412344417
4.64745294714552 0.396574823175449
4.6691743484645 0.37413664588528
4.68997245472554 0.352334556758468
4.7098564074481 0.331204571368211
4.728837279922 0.310777930632895
4.74692800284447 0.291081040826683
4.76414327887071 0.272135466466128
4.78049948696017 0.253957974121818
4.79601457750485 0.2365606244107
4.81070795931402 0.219950908726219
4.82460037960226 0.204131926671213
4.83771379818207 0.189102599681227
4.85007125709984 0.174857915967664
4.86169674697358 0.161389201672986
4.87261507129253 0.148684413010692
4.88285170992412 0.136728444156713
4.89243268304257 0.125503445757722
4.90138441664683 0.114989149115573
4.90973361077585 0.105163191383919
4.91750711145633 0.0960014374595417
4.92473178733473 0.0874782946532733
4.93143441185332 0.0795670166697953
4.9376415517302 0.0722399938969787
4.9433794623986 0.06546902749227
4.94867399095246 0.0592255852413182
4.95355048703543 0.0534810376430599
4.95803372200088 0.0482068731354737
4.96214781656229 0.0433748918086465
4.96591617704948 0.0389573773503074
4.9693614402858 0.03492724732914
4.97250542700825 0.0312581822384672
4.97536910366536 0.0279247339963753
4.977972552349 0.0249024148273271
4.98033494854609 0.0221677676347021
4.98247454633484 0.019698419116132
4.9844086705979 0.0174731169762161
4.98615371578258 0.0154717526563708
4.98772515070463 0.0136753710344664
4.98913752886794 0.0120661685499819
4.99040450375689 0.0106274811883083
4.99153884855087 0.0093437637145577
4.99255247971064 0.00820056148662118
4.99345648389362 0.00718447610300643
4.99426114766861 0.00628312605659076
4.99497598951977 0.00548510347422848
4.99560979365288 0.00477992792633941
4.99617064514517 0.00415799819389662
4.99666596601036 0.00361054278276285
4.99710255178378 0.00312956988082291
4.9974866082672 0.00270781736210068
4.9978237881088 0.00233870335485165
4.99811922692962 0.00201627780964131
4.99837757874379 0.00173517542751966
4.99860305045473 0.00149057023938681
4.99879943524376 0.00127813206461624
4.99897014469953 0.00109398502070235
4.99911823956772 0.000934668205385236
};
\addplot [semithick, color3]
table {%
1.01712875311761 0.0230710325667851
1.01859662526481 0.0251494724893695
1.02017381937961 0.0273927041294582
1.02186698015745 0.0298115624342152
1.02368303198895 0.0324173835301622
1.02562918122745 0.0352220081444714
1.02771291770333 0.0382377828897968
1.02994201543355 0.0414775591984047
1.03232453247572 0.0449546896873902
1.03486880987773 0.0486830217342966
1.03758346967535 0.0526768880417001
1.04047741189275 0.0569510939704854
1.04355981050338 0.0615209014247335
1.04684010831132 0.0664020090766229
1.05032801071707 0.0716105287276139
1.05403347833491 0.0771629576126673
1.05796671843358 0.0830761464673555
1.06213817517605 0.0893672631937663
1.06655851863925 0.0960537519798816
1.07123863259972 0.103153287749076
1.07618960107642 0.110683725841136
1.08142269362787 0.118663046854128
1.08694934940664 0.127109296607165
1.09278115998043 0.136040521217888
1.0989298509354 0.145474697324826
1.10540726228384 0.155429657523841
1.11222532770492 0.165923011129196
1.11939605265403 0.176972060413214
1.12693149138272 0.188593712523793
1.13484372291811 0.200804387325578
1.143144826057 0.21361992145839
1.15184685343661 0.227055468954665
1.16096180474977 0.241125398806085
1.17050159917884 0.255843189917501
1.18047804712799 0.271221323933229
1.19090282133906 0.287271176466326
1.20178742748132 0.304002907304789
1.21314317430985 0.321425350209374
1.22498114349167 0.339545902955144
1.23731215920209 0.358370418302481
1.25014675759721 0.377903096612534
1.26349515627063 0.398146380846303
1.27736722380487 0.41910085470549
1.29177244952878 0.440765144686211
1.30671991359332 0.463135826823444
1.32221825747798 0.486207338904168
1.3382756550394 0.509971898920529
1.35489978421257 0.534419430520508
1.37209779947314 0.559537496192785
1.38987630516653 0.585311238894272
1.40824132980659 0.611723332793752
1.42719830144254 0.63875394376283
1.4467520241887 0.666380700196651
1.46690665600643 0.69457867469164
1.48766568782235 0.723320377046421
1.50903192406083 0.75257575898557
1.53100746466265 0.78231223093445
1.55359368865473 0.812494691097895
1.576791239329 0.843085567016379
1.60060001108107 0.874044869691687
1.62501913795186 0.905330260290341
1.65004698390771 0.93689712934837
1.6756811348869 0.968698688316002
1.70191839263232 1.00068607319653
1.72875477032301 1.03280845995064
1.75618549000891 1.06501319125698
1.78420498184627 1.09724591414192
1.81280688512369 1.12945072791805
1.8419840510618 1.16157034180131
1.87172854736291 1.19354624151258
1.90203166448082 1.22531886411118
1.93288392357487 1.25682778025483
1.96427508610706 1.28801188303528
1.99619416503595 1.318809582499
2.02862943755673 1.34915900493057
2.06156845933274 1.37899819595104
2.09499808016049 1.40826532646542
2.12890446100707 1.4368989004827
2.16327309235688 1.46483796382705
2.19808881380247 1.4920223127619
2.23333583481321 1.51839270155668
2.26899775661464 1.54389104804102
2.30505759511117 1.56846063621117
2.34149780478486 1.59204631497859
2.37830030350376 1.6145946921804
2.41544649817408 1.636054323005
2.45291731117211 1.65637589202379
2.49069320749305 1.67551238805948
2.52875422255629 1.69341927116501
2.56707999060828 1.71005463103098
2.60564977366686 1.72537933618637
2.64444249095302 1.73935717340405
2.68343674875857 1.751954976771
2.72261087070058 1.76314274593123
2.76194292831604 1.77289375305816
2.80141077195224 1.78118463816121
2.84099206191064 1.78799549237979
2.88066429980414 1.79330992896529
2.92040486008915 1.79711514169883
2.96019102173573 1.79940195053937
3 1.80016483434294
3.03980897826427 1.79940195053937
3.07959513991086 1.79711514169883
3.11933570019587 1.79330992896529
3.15900793808937 1.78799549237979
3.19858922804777 1.78118463816121
3.23805707168396 1.77289375305816
3.27738912929943 1.76314274593123
3.31656325124144 1.75195497677099
3.35555750904698 1.73935717340405
3.39435022633315 1.72537933618636
3.43292000939173 1.71005463103098
3.47124577744371 1.69341927116501
3.50930679250695 1.67551238805948
3.5470826888279 1.65637589202379
3.58455350182593 1.636054323005
3.62169969649625 1.61459469218039
3.65850219521514 1.59204631497859
3.69494240488884 1.56846063621116
3.73100224338536 1.54389104804101
3.76666416518679 1.51839270155667
3.80191118619753 1.49202231276189
3.83672690764313 1.46483796382704
3.87109553899294 1.43689890048269
3.90500191983952 1.40826532646542
3.93843154066726 1.37899819595103
3.97137056244328 1.34915900493057
4.00380583496405 1.318809582499
4.03572491389294 1.28801188303527
4.06711607642513 1.25682778025483
4.09796833551919 1.22531886411117
4.1282714526371 1.19354624151258
4.15801594893821 1.1615703418013
4.18719311487631 1.12945072791804
4.21579501815373 1.09724591414191
4.24381450999109 1.06501319125697
4.27124522967699 1.03280845995064
4.29808160736768 1.00068607319652
4.32431886511311 0.968698688315996
4.34995301609229 0.93689712934836
4.37498086204815 0.905330260290331
4.39939998891893 0.87404486969168
4.42320876067101 0.843085567016374
4.44640631134528 0.812494691097889
4.46899253533735 0.782312230934448
4.49096807593917 0.752575758985564
4.51233431217765 0.72332037704642
4.53309334399357 0.694578674691634
4.55324797581131 0.666380700196644
4.57280169855746 0.638753943762826
4.59175867019341 0.611723332793744
4.61012369483347 0.585311238894274
4.62790220052687 0.559537496192778
4.64510021578744 0.534419430520501
4.66172434496061 0.509971898920526
4.67778174252202 0.486207338904165
4.69328008640668 0.463135826823439
4.70822755047122 0.440765144686207
4.72263277619513 0.419100854705484
4.73650484372937 0.398146380846299
4.74985324240279 0.377903096612531
4.76268784079791 0.358370418302481
4.77501885650833 0.339545902955145
4.78685682569015 0.321425350209374
4.79821257251868 0.304002907304781
4.80909717866094 0.287271176466316
4.81952195287201 0.271221323933226
4.82949840082116 0.255843189917496
4.83903819525023 0.241125398806076
4.8481531465634 0.22705546895466
4.856855173943 0.213619921458388
4.8651562770819 0.200804387325572
4.87306850861728 0.18859371252379
4.88060394734597 0.17697206041321
4.88777467229508 0.165923011129191
4.89459273771616 0.155429657523843
4.9010701490646 0.145474697324826
4.90721884001957 0.13604052121789
4.91305065059336 0.127109296607166
4.91857730637213 0.118663046854127
4.92381039892358 0.110683725841138
4.92876136740029 0.10315328774907
4.93344148136075 0.0960537519798805
4.93786182482395 0.0893672631937648
4.94203328156642 0.0830761464673522
4.94596652166509 0.0771629576126713
4.94967198928293 0.0716105287276179
4.95315989168868 0.0664020090766257
4.95644018949662 0.0615209014247355
4.95952258810725 0.0569510939704863
4.96241653032465 0.0526768880416988
4.96513119012227 0.0486830217342913
4.96767546752428 0.0449546896873976
4.97005798456645 0.0414775591984053
4.97228708229667 0.0382377828897944
4.97437081877255 0.0352220081444727
4.97631696801105 0.0324173835301664
4.97813301984255 0.0298115624342188
4.97982618062039 0.0273927041294542
4.98140337473519 0.0251494724893746
};
\addplot [semithick, color4]
table {%
1.32529533351212 0.784334166083064
1.33380400029753 0.804328832524496
1.34247827426347 0.824642311206237
1.35131964019219 0.845272658101386
1.36032954561686 0.86621762294387
1.36950939927029 0.887474642817826
1.37886056953505 0.909040835987173
1.38838438289646 0.930912995983241
1.39808212240015 0.953087585968285
1.40795502611565 0.975560733392793
1.41800428560768 0.998328224964415
1.42823104441665 1.02138550194626
1.43863639655024 1.04472765580219
1.44922138498742 1.0683494242066
1.45998700019677 1.09224518743582
1.47093417867079 1.11640896515825
1.48206380147771 1.14083441363977
1.49337669283267 1.16551482338075
1.50487361868994 1.19044311720051
1.51655528535777 1.21561184878473
1.52842233813771 1.24101320171062
1.54047535999004 1.26663898896416
1.55271487022695 1.29248065296329
1.5651413232353 1.31852926609994
1.5777551072305 1.34477553181335
1.5905565430433 1.37120978620622
1.60354588294099 1.39782200021457
1.61672330948487 1.42460178234105
1.63008893442539 1.45153838196095
1.64364279763673 1.47862069320879
1.65738486609228 1.50583725945278
1.67131503288266 1.53317627836297
1.68543311627773 1.5606256075783
1.69973885883417 1.58817277097638
1.71423192654999 1.61580496554853
1.72891190806746 1.64350906888202
1.74377831392587 1.67127164724946
1.75883057586534 1.69907896430472
1.7740680461832 1.72691699038313
1.78948999714395 1.75477141240245
1.80509562044421 1.78262764436002
1.82088402673374 1.81047083841979
1.83685424519365 1.83828589658207
1.85300522317281 1.86605748292698
1.86933582588366 1.89377003642166
1.88584483615802 1.92140778427967
1.90253095426421 1.9489547558598
1.91939279778588 1.97639479708993
1.9364289015637 2.0037115854007
1.95363771770032 2.03088864515174
1.97101761562938 2.05790936353259
1.98856688224912 2.08475700691854
2.00628372212105 2.11141473766084
2.02416625773411 2.13786563128905
2.04221252983475 2.16409269410243
2.06042049782307 2.19007888112587
2.07878804021541 2.21580711440477
2.09731295517337 2.24126030161224
2.11599296109939 2.26642135494087
2.13482569729887 2.2912732102503
2.15380872470875 2.31579884644092
2.17293952669232 2.3399813050232
2.19221550990011 2.36380370985101
2.21163400519641 2.38724928698703
2.23119226865119 2.41030138466713
2.25088748259668 2.43294349333031
2.2707167567484 2.45515926568008
2.29067712938965 2.47693253674271
2.31076556861896 2.49824734388739
2.33097897365973 2.51908794677293
2.35131417623098 2.53943884718554
2.37176794197854 2.55928480873178
2.39233697196542 2.57861087635114
2.41301790422052 2.59740239561219
2.43380731534418 2.61564503175663
2.45470172216974 2.63332478845585
2.47569758347944 2.65042802624455
2.49679130177352 2.66694148059652
2.51797922509095 2.68285227960813
2.53925764888041 2.69814796125557
2.56062281791973 2.71281649019235
2.58207092828246 2.72684627405459
2.60359812934955 2.74022617924202
2.62520052586465 2.7529455461438
2.6468741800311 2.76499420377901
2.66861511364869 2.77636248382275
2.69041931028842 2.78704123398991
2.71228271750318 2.79702183074981
2.73420124907239 2.80629619134612
2.75617078727853 2.81485678509782
2.77818718521346 2.82269664395845
2.80024626911234 2.82980937231195
2.82234384071314 2.8361891559855
2.84447567963933 2.84183077046066
2.86663754580359 2.84672958826619
2.8888251818304 2.85088158553732
2.91103431549496 2.85428334772807
2.93326066217638 2.85693207446475
2.95549992732265 2.85882558353088
2.9777478089251 2.85996231397494
3 2.86034132833493
3.02225219107491 2.85996231397494
3.04450007267736 2.85882558353088
3.06673933782363 2.85693207446475
3.08896568450505 2.85428334772806
3.11117481816961 2.85088158553732
3.13336245419641 2.84672958826619
3.15552432036068 2.84183077046066
3.17765615928686 2.8361891559855
3.19975373088767 2.82980937231195
3.22181281478655 2.82269664395845
3.24382921272147 2.81485678509783
3.26579875092762 2.80629619134612
3.28771728249683 2.79702183074981
3.30958068971159 2.78704123398991
3.33138488635131 2.77636248382274
3.3531258199689 2.76499420377901
3.37479947413535 2.7529455461438
3.39640187065046 2.74022617924202
3.41792907171755 2.72684627405459
3.43937718208027 2.71281649019235
3.4607423511196 2.69814796125556
3.48202077490905 2.68285227960812
3.50320869822649 2.66694148059651
3.52430241652056 2.65042802624455
3.54529827783026 2.63332478845585
3.56619268465582 2.61564503175663
3.58698209577949 2.59740239561219
3.60766302803458 2.57861087635115
3.62823205802147 2.55928480873177
3.64868582376902 2.53943884718553
3.66902102634027 2.51908794677293
3.68923443138104 2.49824734388739
3.70932287061036 2.47693253674271
3.7292832432516 2.45515926568008
3.74911251740332 2.43294349333031
3.76880773134882 2.41030138466713
3.78836599480359 2.38724928698702
3.80778449009989 2.363803709851
3.82706047330768 2.33998130502319
3.84619127529125 2.31579884644092
3.86517430270113 2.29127321025029
3.88400703890061 2.26642135494086
3.90268704482663 2.24126030161224
3.92121195978459 2.21580711440477
3.93957950217694 2.19007888112587
3.95778747016526 2.16409269410243
3.97583374226589 2.13786563128904
3.99371627787895 2.11141473766083
4.01143311775088 2.08475700691854
4.02898238437063 2.05790936353258
4.04636228229969 2.03088864515174
4.0635710984363 2.00371158540069
4.08060720221412 1.97639479708993
4.09746904573579 1.94895475585979
4.11415516384198 1.92140778427967
4.13066417411635 1.89377003642165
4.14699477682719 1.86605748292697
4.16314575480636 1.83828589658207
4.17911597326626 1.81047083841979
4.19490437955579 1.78262764436001
4.21051000285605 1.75477141240245
4.2259319538168 1.72691699038312
4.24116942413466 1.69907896430471
4.25622168607414 1.67127164724945
4.27108809193254 1.64350906888201
4.28576807345002 1.61580496554852
4.30026114116583 1.58817277097637
4.31456688372228 1.56062560757831
4.32868496711735 1.53317627836296
4.34261513390772 1.50583725945277
4.35635720236327 1.47862069320879
4.36991106557461 1.45153838196094
4.38327669051514 1.42460178234105
4.39645411705901 1.39782200021457
4.4094434569567 1.37120978620622
4.4222448927695 1.34477553181334
4.4348586767647 1.31852926609994
4.44728512977305 1.29248065296329
4.45952464000996 1.26663898896415
4.47157766186229 1.24101320171061
4.48344471464223 1.21561184878473
4.49512638131007 1.1904431172005
4.50662330716733 1.16551482338074
4.51793619852229 1.14083441363977
4.52906582132921 1.11640896515825
4.54001299980323 1.09224518743582
4.55077861501259 1.0683494242066
4.56136360344976 1.04472765580219
4.57176895558335 1.02138550194625
4.58199571439232 0.998328224964411
4.59204497388435 0.97556073339279
4.60191787759985 0.953087585968277
4.61161561710355 0.930912995983238
4.62113943046495 0.90904083598717
4.63049060072971 0.887474642817821
4.63967045438315 0.866217622943871
4.64868035980781 0.845272658101383
4.65752172573653 0.824642311206233
4.66619599970247 0.804328832524494
};
\addplot [semithick, color5]
table {%
2.07189833352561 2.72975746099306
2.08006929682116 2.74328234597493
2.08827130521369 2.75674016642636
2.09650416126726 2.77012919660132
2.10476766443615 2.78344771189513
2.11306161107638 2.7966939892175
2.12138579445761 2.8098663073674
2.1297400047757 2.82296294740959
2.13812402916566 2.83598219305282
2.14653765171522 2.84892233102945
2.15498065347883 2.86178165147643
2.16345281249225 2.87455844831754
2.1719539037876 2.88725101964676
2.18048369940895 2.89985766811258
2.18904196842841 2.91237670130329
2.19762847696272 2.92480643213286
2.2062429881904 2.93714517922764
2.21488526236933 2.94939126731338
2.22355505685491 2.96154302760277
2.23225212611865 2.97359879818311
2.24097622176735 2.98555692440417
2.24972709256268 2.99741575926604
2.25850448444134 3.00917366380676
2.26730814053569 3.0208290074898
2.27613780119482 3.03238016859102
2.28499320400623 3.04382553458517
2.29387408381784 3.05516350253171
2.30278017276063 3.06639247945979
2.31171120027168 3.07751088275238
2.3206668931177 3.08851714052923
2.32964697541904 3.09940969202874
2.33865116867421 3.11018698798841
2.34767919178479 3.12084749102387
2.35673076108088 3.1313896760063
2.36580559034698 3.14181203043815
2.37490339084832 3.15211305482691
2.38402387135763 3.16229126305698
2.39316673818244 3.17234518275932
2.40233169519273 3.18227335567892
2.41151844384907 3.1920743380398
2.42072668323119 3.20174670090748
2.42995611006697 3.21128903054889
2.43920641876189 3.22069992878932
2.44847730142887 3.22997801336659
2.45776844791856 3.23912191828209
2.46707954585 3.24813029414868
2.47641028064173 3.25700180853522
2.48576033554331 3.2657351463077
2.49512939166718 3.27432900996684
2.50451712802098 3.28278211998187
2.51392322154023 3.29109321512067
2.52334734712139 3.29926105277579
2.5327891776553 3.30728440928657
2.54224838406099 3.3151620802569
2.55172463531988 3.32289288086888
2.56121759851028 3.33047564619184
2.57072693884232 3.33790923148699
2.58025231969318 3.34519251250732
2.58979340264264 3.35232438579276
2.59934984750906 3.35930376896042
2.60892131238558 3.3661296009899
2.6185074536767 3.37280084250344
2.62810792613517 3.37931647604086
2.6377223828992 3.38567550632921
2.64735047552992 3.39187696054693
2.65699185404922 3.39791988858262
2.6666461669778 3.403803363288
2.67631306137357 3.40952648072528
2.68599218287026 3.41508836040868
2.69568317571635 3.42048814553999
2.70538568281424 3.42572500323819
2.71509934575968 3.4307981247629
2.72482380488145 3.4357067257317
2.73455869928125 3.44045004633118
2.74430366687386 3.44502735152157
2.75405834442754 3.44943793123505
2.76382236760458 3.45368110056742
2.7735953710021 3.45775619996328
2.78337698819309 3.46166259539453
2.79316685176756 3.46539967853208
2.80296459337395 3.46896686691084
2.81276984376068 3.47236360408783
2.8225822328179 3.47558935979327
2.83240138961936 3.47864363007485
2.8422269424645 3.4815259374348
2.85205851892059 3.48423583095994
2.86189574586515 3.48677288644458
2.87173824952836 3.48913670650618
2.88158565553566 3.4913269206938
2.89143758895048 3.49334318558926
2.90129367431708 3.49518518490095
2.91115353570339 3.49685262955028
2.92101679674411 3.49834525775072
2.93088308068373 3.49966283507945
2.94075201041972 3.50080515454151
2.9506232085458 3.50177203662645
2.96049629739514 3.50256332935749
2.9703708990838 3.50317890833318
2.98024663555405 3.50361867676147
2.99012312861779 3.5038825654862
3 3.50397053300612
3.00987687138222 3.5038825654862
3.01975336444595 3.50361867676147
3.0296291009162 3.50317890833318
3.03950370260486 3.50256332935749
3.04937679145421 3.50177203662644
3.05924798958028 3.50080515454151
3.06911691931628 3.49966283507945
3.07898320325589 3.49834525775072
3.08884646429661 3.49685262955028
3.09870632568293 3.49518518490095
3.10856241104952 3.49334318558927
3.11841434446435 3.4913269206938
3.12826175047164 3.48913670650618
3.13810425413485 3.48677288644458
3.14794148107941 3.48423583095994
3.15777305753551 3.4815259374348
3.16759861038064 3.47864363007486
3.17741776718211 3.47558935979327
3.18723015623932 3.47236360408783
3.19703540662606 3.46896686691084
3.20683314823244 3.46539967853207
3.21662301180691 3.46166259539453
3.2264046289979 3.45775619996328
3.23617763239542 3.45368110056742
3.24594165557246 3.44943793123505
3.25569633312614 3.44502735152157
3.26544130071876 3.44045004633118
3.27517619511855 3.4357067257317
3.28490065424032 3.43079812476289
3.29461431718576 3.42572500323818
3.30431682428365 3.42048814553999
3.31400781712974 3.41508836040867
3.32368693862643 3.40952648072528
3.3333538330222 3.403803363288
3.34300814595078 3.39791988858262
3.35264952447008 3.39187696054693
3.3622776171008 3.38567550632921
3.37189207386483 3.37931647604086
3.3814925463233 3.37280084250344
3.39107868761442 3.3661296009899
3.40065015249094 3.35930376896041
3.41020659735736 3.35232438579276
3.41974768030683 3.34519251250732
3.42927306115768 3.33790923148699
3.43878240148972 3.33047564619184
3.44827536468012 3.32289288086888
3.45775161593901 3.31516208025691
3.4672108223447 3.30728440928656
3.47665265287861 3.29926105277579
3.48607677845977 3.29109321512067
3.49548287197903 3.28278211998187
3.50487060833282 3.27432900996684
3.51423966445669 3.2657351463077
3.52358971935827 3.25700180853522
3.53292045415 3.24813029414868
3.54223155208144 3.23912191828209
3.55152269857113 3.22997801336659
3.56079358123811 3.22069992878932
3.57004388993303 3.21128903054889
3.57927331676881 3.20174670090748
3.58848155615093 3.1920743380398
3.59766830480727 3.18227335567892
3.60683326181756 3.17234518275932
3.61597612864237 3.16229126305698
3.62509660915169 3.15211305482691
3.63419440965302 3.14181203043815
3.64326923891912 3.1313896760063
3.65232080821521 3.12084749102386
3.66134883132579 3.11018698798841
3.67035302458096 3.09940969202874
3.6793331068823 3.08851714052923
3.68828879972832 3.07751088275238
3.69721982723937 3.06639247945979
3.70612591618216 3.0551635025317
3.71500679599377 3.04382553458517
3.72386219880518 3.03238016859101
3.73269185946432 3.0208290074898
3.74149551555866 3.00917366380676
3.75027290743732 2.99741575926604
3.75902377823265 2.98555692440417
3.76774787388135 2.97359879818311
3.77644494314509 2.96154302760277
3.78511473763067 2.94939126731338
3.7937570118096 2.93714517922763
3.80237152303728 2.92480643213286
3.81095803157159 2.91237670130329
3.81951630059105 2.89985766811258
3.8280460962124 2.88725101964675
3.83654718750775 2.87455844831754
3.84501934652117 2.86178165147643
3.85346234828478 2.84892233102945
3.86187597083434 2.83598219305282
3.8702599952243 2.82296294740958
3.87861420554239 2.8098663073674
3.88693838892362 2.7966939892175
3.89523233556385 2.78344771189513
3.90349583873275 2.77012919660132
3.91172869478631 2.75674016642636
3.91993070317884 2.74328234597493
};
\end{axis}

\end{tikzpicture}


==> plots/space_mu.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}
\definecolor{color4}{rgb}{0.556862745098039,0.729411764705882,0.258823529411765}
\definecolor{color5}{rgb}{1,0.709803921568627,0.72156862745098}

\begin{axis}[
axis background/.style={fill=white},
axis line style={white!89.8039215686275!black},
tick align=outside,
tick pos=left,
x grid style={white!89.8039215686275!black},
xlabel={\(\displaystyle \mu\)},
xmajorgrids,
xmin=-0.17, xmax=5.77,
xtick style={color=white!33.3333333333333!black},
xtick={-1,0,1,2,3,4,5,6},
xticklabels={\ensuremath{-}1,0,1,2,3,4,5,6},
y grid style={white!89.8039215686275!black},
ylabel={\(\displaystyle \sigma\)},
ymajorgrids,
ymin=-0.6605, ymax=8.3705,
ytick style={color=white!33.3333333333333!black},
ytick={-2,0,2,4,6,8,10},
yticklabels={\ensuremath{-}2,0,2,4,6,8,10}
]
\path [draw=blue, fill=blue, opacity=0.15, very thin]
(axis cs:1,0)
--(axis cs:1,-0.25)
--(axis cs:5,-0.25)
--(axis cs:5,0)
--(axis cs:5,0)
--(axis cs:1,0)
--cycle;

\addplot [semithick, color0]
table {%
0.1 0.01
0.1 0.06
0.1 0.11
0.1 0.16
0.1 0.21
0.1 0.26
0.1 0.31
0.1 0.36
0.1 0.41
0.1 0.46
0.1 0.51
0.1 0.56
0.1 0.61
0.1 0.66
0.1 0.71
0.1 0.76
0.1 0.81
0.1 0.86
0.1 0.91
0.1 0.96
0.1 1.01
0.1 1.06
0.1 1.11
0.1 1.16
0.1 1.21
0.1 1.26
0.1 1.31
0.1 1.36
0.1 1.41
0.1 1.46
0.1 1.51
0.1 1.56
0.1 1.61
0.1 1.66
0.1 1.71
0.1 1.76
0.1 1.81
0.1 1.86
0.1 1.91
0.1 1.96
0.1 2.01
0.1 2.06
0.1 2.11
0.1 2.16
0.1 2.21
0.1 2.26
0.1 2.31
0.1 2.36
0.1 2.41
0.1 2.46
0.1 2.51
0.1 2.56
0.1 2.61
0.1 2.66
0.1 2.71
0.1 2.76
0.1 2.81
0.1 2.86
0.1 2.91
0.1 2.96
0.1 3.01
0.1 3.06
0.1 3.11
0.1 3.16
0.1 3.21
0.1 3.26
0.1 3.31
0.1 3.36
0.1 3.41
0.1 3.46
0.1 3.51
0.1 3.56
0.1 3.61
0.1 3.66
0.1 3.71
0.1 3.76
0.1 3.81
0.1 3.86
0.1 3.91
0.1 3.96
0.1 4.01
0.1 4.06
0.1 4.11
0.1 4.16
0.1 4.21
0.1 4.26
0.1 4.31
0.1 4.36
0.1 4.41
0.1 4.46
0.1 4.51
0.1 4.56
0.1 4.61
0.1 4.66
0.1 4.71
0.1 4.76
0.1 4.81
0.1 4.86
0.1 4.91
0.1 4.96
0.1 5.01
0.1 5.06
0.1 5.11
0.1 5.16
0.1 5.21
0.1 5.26
0.1 5.31
0.1 5.36
0.1 5.41
0.1 5.46
0.1 5.51
0.1 5.56
0.1 5.61
0.1 5.66
0.1 5.71
0.1 5.76
0.1 5.81
0.1 5.86
0.1 5.91
0.1 5.96
0.1 6.01
0.1 6.06
0.1 6.11
0.1 6.16
0.1 6.21
0.1 6.26
0.1 6.31
0.1 6.36
0.1 6.41
0.1 6.46
0.1 6.51
0.1 6.56
0.1 6.61
0.1 6.66
0.1 6.71
0.1 6.76
0.1 6.81
0.1 6.86
0.1 6.91
0.1 6.96
0.1 7.01
0.1 7.06
0.1 7.11
0.1 7.16
0.1 7.21
0.1 7.26
0.1 7.31
0.1 7.36
0.1 7.41
0.1 7.46
0.1 7.51
0.1 7.56
0.1 7.61
0.1 7.66
0.1 7.71
0.1 7.76
0.1 7.81
0.1 7.86
0.1 7.91
0.1 7.96
};
\addplot [semithick, color1]
table {%
1.2 0.01
1.2 0.06
1.2 0.11
1.2 0.16
1.2 0.21
1.2 0.26
1.2 0.31
1.2 0.36
1.2 0.41
1.2 0.46
1.2 0.51
1.2 0.56
1.2 0.61
1.2 0.66
1.2 0.71
1.2 0.76
1.2 0.81
1.2 0.86
1.2 0.91
1.2 0.96
1.2 1.01
1.2 1.06
1.2 1.11
1.2 1.16
1.2 1.21
1.2 1.26
1.2 1.31
1.2 1.36
1.2 1.41
1.2 1.46
1.2 1.51
1.2 1.56
1.2 1.61
1.2 1.66
1.2 1.71
1.2 1.76
1.2 1.81
1.2 1.86
1.2 1.91
1.2 1.96
1.2 2.01
1.2 2.06
1.2 2.11
1.2 2.16
1.2 2.21
1.2 2.26
1.2 2.31
1.2 2.36
1.2 2.41
1.2 2.46
1.2 2.51
1.2 2.56
1.2 2.61
1.2 2.66
1.2 2.71
1.2 2.76
1.2 2.81
1.2 2.86
1.2 2.91
1.2 2.96
1.2 3.01
1.2 3.06
1.2 3.11
1.2 3.16
1.2 3.21
1.2 3.26
1.2 3.31
1.2 3.36
1.2 3.41
1.2 3.46
1.2 3.51
1.2 3.56
1.2 3.61
1.2 3.66
1.2 3.71
1.2 3.76
1.2 3.81
1.2 3.86
1.2 3.91
1.2 3.96
1.2 4.01
1.2 4.06
1.2 4.11
1.2 4.16
1.2 4.21
1.2 4.26
1.2 4.31
1.2 4.36
1.2 4.41
1.2 4.46
1.2 4.51
1.2 4.56
1.2 4.61
1.2 4.66
1.2 4.71
1.2 4.76
1.2 4.81
1.2 4.86
1.2 4.91
1.2 4.96
1.2 5.01
1.2 5.06
1.2 5.11
1.2 5.16
1.2 5.21
1.2 5.26
1.2 5.31
1.2 5.36
1.2 5.41
1.2 5.46
1.2 5.51
1.2 5.56
1.2 5.61
1.2 5.66
1.2 5.71
1.2 5.76
1.2 5.81
1.2 5.86
1.2 5.91
1.2 5.96
1.2 6.01
1.2 6.06
1.2 6.11
1.2 6.16
1.2 6.21
1.2 6.26
1.2 6.31
1.2 6.36
1.2 6.41
1.2 6.46
1.2 6.51
1.2 6.56
1.2 6.61
1.2 6.66
1.2 6.71
1.2 6.76
1.2 6.81
1.2 6.86
1.2 6.91
1.2 6.96
1.2 7.01
1.2 7.06
1.2 7.11
1.2 7.16
1.2 7.21
1.2 7.26
1.2 7.31
1.2 7.36
1.2 7.41
1.2 7.46
1.2 7.51
1.2 7.56
1.2 7.61
1.2 7.66
1.2 7.71
1.2 7.76
1.2 7.81
1.2 7.86
1.2 7.91
1.2 7.96
};
\addplot [semithick, color2]
table {%
1.9 0.01
1.9 0.06
1.9 0.11
1.9 0.16
1.9 0.21
1.9 0.26
1.9 0.31
1.9 0.36
1.9 0.41
1.9 0.46
1.9 0.51
1.9 0.56
1.9 0.61
1.9 0.66
1.9 0.71
1.9 0.76
1.9 0.81
1.9 0.86
1.9 0.91
1.9 0.96
1.9 1.01
1.9 1.06
1.9 1.11
1.9 1.16
1.9 1.21
1.9 1.26
1.9 1.31
1.9 1.36
1.9 1.41
1.9 1.46
1.9 1.51
1.9 1.56
1.9 1.61
1.9 1.66
1.9 1.71
1.9 1.76
1.9 1.81
1.9 1.86
1.9 1.91
1.9 1.96
1.9 2.01
1.9 2.06
1.9 2.11
1.9 2.16
1.9 2.21
1.9 2.26
1.9 2.31
1.9 2.36
1.9 2.41
1.9 2.46
1.9 2.51
1.9 2.56
1.9 2.61
1.9 2.66
1.9 2.71
1.9 2.76
1.9 2.81
1.9 2.86
1.9 2.91
1.9 2.96
1.9 3.01
1.9 3.06
1.9 3.11
1.9 3.16
1.9 3.21
1.9 3.26
1.9 3.31
1.9 3.36
1.9 3.41
1.9 3.46
1.9 3.51
1.9 3.56
1.9 3.61
1.9 3.66
1.9 3.71
1.9 3.76
1.9 3.81
1.9 3.86
1.9 3.91
1.9 3.96
1.9 4.01
1.9 4.06
1.9 4.11
1.9 4.16
1.9 4.21
1.9 4.26
1.9 4.31
1.9 4.36
1.9 4.41
1.9 4.46
1.9 4.51
1.9 4.56
1.9 4.61
1.9 4.66
1.9 4.71
1.9 4.76
1.9 4.81
1.9 4.86
1.9 4.91
1.9 4.96
1.9 5.01
1.9 5.06
1.9 5.11
1.9 5.16
1.9 5.21
1.9 5.26
1.9 5.31
1.9 5.36
1.9 5.41
1.9 5.46
1.9 5.51
1.9 5.56
1.9 5.61
1.9 5.66
1.9 5.71
1.9 5.76
1.9 5.81
1.9 5.86
1.9 5.91
1.9 5.96
1.9 6.01
1.9 6.06
1.9 6.11
1.9 6.16
1.9 6.21
1.9 6.26
1.9 6.31
1.9 6.36
1.9 6.41
1.9 6.46
1.9 6.51
1.9 6.56
1.9 6.61
1.9 6.66
1.9 6.71
1.9 6.76
1.9 6.81
1.9 6.86
1.9 6.91
1.9 6.96
1.9 7.01
1.9 7.06
1.9 7.11
1.9 7.16
1.9 7.21
1.9 7.26
1.9 7.31
1.9 7.36
1.9 7.41
1.9 7.46
1.9 7.51
1.9 7.56
1.9 7.61
1.9 7.66
1.9 7.71
1.9 7.76
1.9 7.81
1.9 7.86
1.9 7.91
1.9 7.96
};
\addplot [semithick, white!46.6666666666667!black]
table {%
2.4 0.01
2.4 0.06
2.4 0.11
2.4 0.16
2.4 0.21
2.4 0.26
2.4 0.31
2.4 0.36
2.4 0.41
2.4 0.46
2.4 0.51
2.4 0.56
2.4 0.61
2.4 0.66
2.4 0.71
2.4 0.76
2.4 0.81
2.4 0.86
2.4 0.91
2.4 0.96
2.4 1.01
2.4 1.06
2.4 1.11
2.4 1.16
2.4 1.21
2.4 1.26
2.4 1.31
2.4 1.36
2.4 1.41
2.4 1.46
2.4 1.51
2.4 1.56
2.4 1.61
2.4 1.66
2.4 1.71
2.4 1.76
2.4 1.81
2.4 1.86
2.4 1.91
2.4 1.96
2.4 2.01
2.4 2.06
2.4 2.11
2.4 2.16
2.4 2.21
2.4 2.26
2.4 2.31
2.4 2.36
2.4 2.41
2.4 2.46
2.4 2.51
2.4 2.56
2.4 2.61
2.4 2.66
2.4 2.71
2.4 2.76
2.4 2.81
2.4 2.86
2.4 2.91
2.4 2.96
2.4 3.01
2.4 3.06
2.4 3.11
2.4 3.16
2.4 3.21
2.4 3.26
2.4 3.31
2.4 3.36
2.4 3.41
2.4 3.46
2.4 3.51
2.4 3.56
2.4 3.61
2.4 3.66
2.4 3.71
2.4 3.76
2.4 3.81
2.4 3.86
2.4 3.91
2.4 3.96
2.4 4.01
2.4 4.06
2.4 4.11
2.4 4.16
2.4 4.21
2.4 4.26
2.4 4.31
2.4 4.36
2.4 4.41
2.4 4.46
2.4 4.51
2.4 4.56
2.4 4.61
2.4 4.66
2.4 4.71
2.4 4.76
2.4 4.81
2.4 4.86
2.4 4.91
2.4 4.96
2.4 5.01
2.4 5.06
2.4 5.11
2.4 5.16
2.4 5.21
2.4 5.26
2.4 5.31
2.4 5.36
2.4 5.41
2.4 5.46
2.4 5.51
2.4 5.56
2.4 5.61
2.4 5.66
2.4 5.71
2.4 5.76
2.4 5.81
2.4 5.86
2.4 5.91
2.4 5.96
2.4 6.01
2.4 6.06
2.4 6.11
2.4 6.16
2.4 6.21
2.4 6.26
2.4 6.31
2.4 6.36
2.4 6.41
2.4 6.46
2.4 6.51
2.4 6.56
2.4 6.61
2.4 6.66
2.4 6.71
2.4 6.76
2.4 6.81
2.4 6.86
2.4 6.91
2.4 6.96
2.4 7.01
2.4 7.06
2.4 7.11
2.4 7.16
2.4 7.21
2.4 7.26
2.4 7.31
2.4 7.36
2.4 7.41
2.4 7.46
2.4 7.51
2.4 7.56
2.4 7.61
2.4 7.66
2.4 7.71
2.4 7.76
2.4 7.81
2.4 7.86
2.4 7.91
2.4 7.96
};
\addplot [semithick, color3]
table {%
3 0.01
3 0.06
3 0.11
3 0.16
3 0.21
3 0.26
3 0.31
3 0.36
3 0.41
3 0.46
3 0.51
3 0.56
3 0.61
3 0.66
3 0.71
3 0.76
3 0.81
3 0.86
3 0.91
3 0.96
3 1.01
3 1.06
3 1.11
3 1.16
3 1.21
3 1.26
3 1.31
3 1.36
3 1.41
3 1.46
3 1.51
3 1.56
3 1.61
3 1.66
3 1.71
3 1.76
3 1.81
3 1.86
3 1.91
3 1.96
3 2.01
3 2.06
3 2.11
3 2.16
3 2.21
3 2.26
3 2.31
3 2.36
3 2.41
3 2.46
3 2.51
3 2.56
3 2.61
3 2.66
3 2.71
3 2.76
3 2.81
3 2.86
3 2.91
3 2.96
3 3.01
3 3.06
3 3.11
3 3.16
3 3.21
3 3.26
3 3.31
3 3.36
3 3.41
3 3.46
3 3.51
3 3.56
3 3.61
3 3.66
3 3.71
3 3.76
3 3.81
3 3.86
3 3.91
3 3.96
3 4.01
3 4.06
3 4.11
3 4.16
3 4.21
3 4.26
3 4.31
3 4.36
3 4.41
3 4.46
3 4.51
3 4.56
3 4.61
3 4.66
3 4.71
3 4.76
3 4.81
3 4.86
3 4.91
3 4.96
3 5.01
3 5.06
3 5.11
3 5.16
3 5.21
3 5.26
3 5.31
3 5.36
3 5.41
3 5.46
3 5.51
3 5.56
3 5.61
3 5.66
3 5.71
3 5.76
3 5.81
3 5.86
3 5.91
3 5.96
3 6.01
3 6.06
3 6.11
3 6.16
3 6.21
3 6.26
3 6.31
3 6.36
3 6.41
3 6.46
3 6.51
3 6.56
3 6.61
3 6.66
3 6.71
3 6.76
3 6.81
3 6.86
3 6.91
3 6.96
3 7.01
3 7.06
3 7.11
3 7.16
3 7.21
3 7.26
3 7.31
3 7.36
3 7.41
3 7.46
3 7.51
3 7.56
3 7.61
3 7.66
3 7.71
3 7.76
3 7.81
3 7.86
3 7.91
3 7.96
};
\addplot [semithick, color4]
table {%
4.1 0.01
4.1 0.06
4.1 0.11
4.1 0.16
4.1 0.21
4.1 0.26
4.1 0.31
4.1 0.36
4.1 0.41
4.1 0.46
4.1 0.51
4.1 0.56
4.1 0.61
4.1 0.66
4.1 0.71
4.1 0.76
4.1 0.81
4.1 0.86
4.1 0.91
4.1 0.96
4.1 1.01
4.1 1.06
4.1 1.11
4.1 1.16
4.1 1.21
4.1 1.26
4.1 1.31
4.1 1.36
4.1 1.41
4.1 1.46
4.1 1.51
4.1 1.56
4.1 1.61
4.1 1.66
4.1 1.71
4.1 1.76
4.1 1.81
4.1 1.86
4.1 1.91
4.1 1.96
4.1 2.01
4.1 2.06
4.1 2.11
4.1 2.16
4.1 2.21
4.1 2.26
4.1 2.31
4.1 2.36
4.1 2.41
4.1 2.46
4.1 2.51
4.1 2.56
4.1 2.61
4.1 2.66
4.1 2.71
4.1 2.76
4.1 2.81
4.1 2.86
4.1 2.91
4.1 2.96
4.1 3.01
4.1 3.06
4.1 3.11
4.1 3.16
4.1 3.21
4.1 3.26
4.1 3.31
4.1 3.36
4.1 3.41
4.1 3.46
4.1 3.51
4.1 3.56
4.1 3.61
4.1 3.66
4.1 3.71
4.1 3.76
4.1 3.81
4.1 3.86
4.1 3.91
4.1 3.96
4.1 4.01
4.1 4.06
4.1 4.11
4.1 4.16
4.1 4.21
4.1 4.26
4.1 4.31
4.1 4.36
4.1 4.41
4.1 4.46
4.1 4.51
4.1 4.56
4.1 4.61
4.1 4.66
4.1 4.71
4.1 4.76
4.1 4.81
4.1 4.86
4.1 4.91
4.1 4.96
4.1 5.01
4.1 5.06
4.1 5.11
4.1 5.16
4.1 5.21
4.1 5.26
4.1 5.31
4.1 5.36
4.1 5.41
4.1 5.46
4.1 5.51
4.1 5.56
4.1 5.61
4.1 5.66
4.1 5.71
4.1 5.76
4.1 5.81
4.1 5.86
4.1 5.91
4.1 5.96
4.1 6.01
4.1 6.06
4.1 6.11
4.1 6.16
4.1 6.21
4.1 6.26
4.1 6.31
4.1 6.36
4.1 6.41
4.1 6.46
4.1 6.51
4.1 6.56
4.1 6.61
4.1 6.66
4.1 6.71
4.1 6.76
4.1 6.81
4.1 6.86
4.1 6.91
4.1 6.96
4.1 7.01
4.1 7.06
4.1 7.11
4.1 7.16
4.1 7.21
4.1 7.26
4.1 7.31
4.1 7.36
4.1 7.41
4.1 7.46
4.1 7.51
4.1 7.56
4.1 7.61
4.1 7.66
4.1 7.71
4.1 7.76
4.1 7.81
4.1 7.86
4.1 7.91
4.1 7.96
};
\addplot [semithick, color5]
table {%
5.5 0.01
5.5 0.06
5.5 0.11
5.5 0.16
5.5 0.21
5.5 0.26
5.5 0.31
5.5 0.36
5.5 0.41
5.5 0.46
5.5 0.51
5.5 0.56
5.5 0.61
5.5 0.66
5.5 0.71
5.5 0.76
5.5 0.81
5.5 0.86
5.5 0.91
5.5 0.96
5.5 1.01
5.5 1.06
5.5 1.11
5.5 1.16
5.5 1.21
5.5 1.26
5.5 1.31
5.5 1.36
5.5 1.41
5.5 1.46
5.5 1.51
5.5 1.56
5.5 1.61
5.5 1.66
5.5 1.71
5.5 1.76
5.5 1.81
5.5 1.86
5.5 1.91
5.5 1.96
5.5 2.01
5.5 2.06
5.5 2.11
5.5 2.16
5.5 2.21
5.5 2.26
5.5 2.31
5.5 2.36
5.5 2.41
5.5 2.46
5.5 2.51
5.5 2.56
5.5 2.61
5.5 2.66
5.5 2.71
5.5 2.76
5.5 2.81
5.5 2.86
5.5 2.91
5.5 2.96
5.5 3.01
5.5 3.06
5.5 3.11
5.5 3.16
5.5 3.21
5.5 3.26
5.5 3.31
5.5 3.36
5.5 3.41
5.5 3.46
5.5 3.51
5.5 3.56
5.5 3.61
5.5 3.66
5.5 3.71
5.5 3.76
5.5 3.81
5.5 3.86
5.5 3.91
5.5 3.96
5.5 4.01
5.5 4.06
5.5 4.11
5.5 4.16
5.5 4.21
5.5 4.26
5.5 4.31
5.5 4.36
5.5 4.41
5.5 4.46
5.5 4.51
5.5 4.56
5.5 4.61
5.5 4.66
5.5 4.71
5.5 4.76
5.5 4.81
5.5 4.86
5.5 4.91
5.5 4.96
5.5 5.01
5.5 5.06
5.5 5.11
5.5 5.16
5.5 5.21
5.5 5.26
5.5 5.31
5.5 5.36
5.5 5.41
5.5 5.46
5.5 5.51
5.5 5.56
5.5 5.61
5.5 5.66
5.5 5.71
5.5 5.76
5.5 5.81
5.5 5.86
5.5 5.91
5.5 5.96
5.5 6.01
5.5 6.06
5.5 6.11
5.5 6.16
5.5 6.21
5.5 6.26
5.5 6.31
5.5 6.36
5.5 6.41
5.5 6.46
5.5 6.51
5.5 6.56
5.5 6.61
5.5 6.66
5.5 6.71
5.5 6.76
5.5 6.81
5.5 6.86
5.5 6.91
5.5 6.96
5.5 7.01
5.5 7.06
5.5 7.11
5.5 7.16
5.5 7.21
5.5 7.26
5.5 7.31
5.5 7.36
5.5 7.41
5.5 7.46
5.5 7.51
5.5 7.56
5.5 7.61
5.5 7.66
5.5 7.71
5.5 7.76
5.5 7.81
5.5 7.86
5.5 7.91
5.5 7.96
};
\end{axis}

\end{tikzpicture}


==> plots/space_psi.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}
\definecolor{color4}{rgb}{0.556862745098039,0.729411764705882,0.258823529411765}
\definecolor{color5}{rgb}{1,0.709803921568627,0.72156862745098}

\begin{axis}[
axis background/.style={fill=white},
axis line style={white!89.8039215686275!black},
tick align=outside,
tick pos=left,
x grid style={white!89.8039215686275!black},
xlabel={\(\displaystyle \psi\)},
xmajorgrids,
xmin=0.8, xmax=5.2,
xtick style={color=white!33.3333333333333!black},
y grid style={white!89.8039215686275!black},
ylabel={\(\displaystyle \rho\)},
ymajorgrids,
ymin=-0.0828125, ymax=1.0515625,
ytick style={color=white!33.3333333333333!black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\path [draw=blue, fill=blue, opacity=0.15, very thin]
(axis cs:1,0)
--(axis cs:1,-0.03125)
--(axis cs:5,-0.03125)
--(axis cs:5,0)
--(axis cs:5,0)
--(axis cs:1,0)
--cycle;

\addplot [semithick, color0]
table {%
1.1 0
1.1 0.05
1.1 0.1
1.1 0.15
1.1 0.2
1.1 0.25
1.1 0.3
1.1 0.35
1.1 0.4
1.1 0.45
1.1 0.5
1.1 0.55
1.1 0.6
1.1 0.65
1.1 0.7
1.1 0.75
1.1 0.8
1.1 0.85
1.1 0.9
1.1 0.95
1.1 1
};
\addplot [semithick, color1]
table {%
1.4 0
1.4 0.05
1.4 0.1
1.4 0.15
1.4 0.2
1.4 0.25
1.4 0.3
1.4 0.35
1.4 0.4
1.4 0.45
1.4 0.5
1.4 0.55
1.4 0.6
1.4 0.65
1.4 0.7
1.4 0.75
1.4 0.8
1.4 0.85
1.4 0.9
1.4 0.95
1.4 1
};
\addplot [semithick, color2]
table {%
2.1 0
2.1 0.05
2.1 0.1
2.1 0.15
2.1 0.2
2.1 0.25
2.1 0.3
2.1 0.35
2.1 0.4
2.1 0.45
2.1 0.5
2.1 0.55
2.1 0.6
2.1 0.65
2.1 0.7
2.1 0.75
2.1 0.8
2.1 0.85
2.1 0.9
2.1 0.95
2.1 1
};
\addplot [semithick, white!46.6666666666667!black]
table {%
2.6 0
2.6 0.05
2.6 0.1
2.6 0.15
2.6 0.2
2.6 0.25
2.6 0.3
2.6 0.35
2.6 0.4
2.6 0.45
2.6 0.5
2.6 0.55
2.6 0.6
2.6 0.65
2.6 0.7
2.6 0.75
2.6 0.8
2.6 0.85
2.6 0.9
2.6 0.95
2.6 1
};
\addplot [semithick, color3]
table {%
3 0
3 0.05
3 0.1
3 0.15
3 0.2
3 0.25
3 0.3
3 0.35
3 0.4
3 0.45
3 0.5
3 0.55
3 0.6
3 0.65
3 0.7
3 0.75
3 0.8
3 0.85
3 0.9
3 0.95
3 1
};
\addplot [semithick, color4]
table {%
3.9 0
3.9 0.05
3.9 0.1
3.9 0.15
3.9 0.2
3.9 0.25
3.9 0.3
3.9 0.35
3.9 0.4
3.9 0.45
3.9 0.5
3.9 0.55
3.9 0.6
3.9 0.65
3.9 0.7
3.9 0.75
3.9 0.8
3.9 0.85
3.9 0.9
3.9 0.95
3.9 1
};
\addplot [semithick, color5]
table {%
4.7 0
4.7 0.05
4.7 0.1
4.7 0.15
4.7 0.2
4.7 0.25
4.7 0.3
4.7 0.35
4.7 0.4
4.7 0.45
4.7 0.5
4.7 0.55
4.7 0.6
4.7 0.65
4.7 0.7
4.7 0.75
4.7 0.8
4.7 0.85
4.7 0.9
4.7 0.95
4.7 1
};
\end{axis}

\end{tikzpicture}


==> plots/space_rho.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}
\definecolor{color4}{rgb}{0.556862745098039,0.729411764705882,0.258823529411765}
\definecolor{color5}{rgb}{1,0.709803921568627,0.72156862745098}

\begin{axis}[
axis background/.style={fill=white},
axis line style={white!89.8039215686275!black},
tick align=outside,
tick pos=left,
x grid style={white!89.8039215686275!black},
xlabel={\(\displaystyle \psi\)},
xmajorgrids,
xmin=0.8, xmax=5.2,
xtick style={color=white!33.3333333333333!black},
y grid style={white!89.8039215686275!black},
ylabel={\(\displaystyle \rho\)},
ymajorgrids,
ymin=-0.0828125, ymax=1.0515625,
ytick style={color=white!33.3333333333333!black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\path [draw=blue, fill=blue, opacity=0.15, very thin]
(axis cs:1,0)
--(axis cs:1,-0.03125)
--(axis cs:5,-0.03125)
--(axis cs:5,0)
--(axis cs:5,0)
--(axis cs:1,0)
--cycle;

\addplot [semithick, color0]
table {%
1.01 0.01
1.06 0.01
1.11 0.01
1.16 0.01
1.21 0.01
1.26 0.01
1.31 0.01
1.36 0.01
1.41 0.01
1.46 0.01
1.51 0.01
1.56 0.01
1.61 0.01
1.66 0.01
1.71 0.01
1.76 0.01
1.81 0.01
1.86 0.01
1.91 0.01
1.96 0.01
2.01 0.01
2.06 0.01
2.11 0.01
2.16 0.01
2.21 0.01
2.26 0.01
2.31 0.01
2.36 0.01
2.41 0.01
2.46 0.01
2.51 0.01
2.56 0.01
2.61 0.01
2.66 0.01
2.71 0.01
2.76 0.01
2.81 0.01
2.86 0.01
2.91 0.01
2.96 0.01
3.01 0.01
3.06 0.01
3.11 0.01
3.16 0.01
3.21 0.01
3.26 0.01
3.31 0.01
3.36 0.01
3.41 0.01
3.46 0.01
3.51 0.01
3.56 0.01
3.61 0.01
3.66 0.01
3.71 0.01
3.76 0.01
3.81 0.01
3.86 0.01
3.91 0.01
3.96 0.01
4.01 0.01
4.06 0.01
4.11 0.01
4.16 0.01
4.21 0.01
4.26 0.01
4.31 0.01
4.36 0.01
4.41 0.01
4.46 0.01
4.51 0.01
4.56 0.01
4.61 0.01
4.66 0.01
4.71 0.01
4.76 0.01
4.81 0.01
4.86 0.01
4.91 0.01
4.96 0.01
4.99 0.01
};
\addplot [semithick, color1]
table {%
1.01 0.1
1.06 0.1
1.11 0.1
1.16 0.1
1.21 0.1
1.26 0.1
1.31 0.1
1.36 0.1
1.41 0.1
1.46 0.1
1.51 0.1
1.56 0.1
1.61 0.1
1.66 0.1
1.71 0.1
1.76 0.1
1.81 0.1
1.86 0.1
1.91 0.1
1.96 0.1
2.01 0.1
2.06 0.1
2.11 0.1
2.16 0.1
2.21 0.1
2.26 0.1
2.31 0.1
2.36 0.1
2.41 0.1
2.46 0.1
2.51 0.1
2.56 0.1
2.61 0.1
2.66 0.1
2.71 0.1
2.76 0.1
2.81 0.1
2.86 0.1
2.91 0.1
2.96 0.1
3.01 0.1
3.06 0.1
3.11 0.1
3.16 0.1
3.21 0.1
3.26 0.1
3.31 0.1
3.36 0.1
3.41 0.1
3.46 0.1
3.51 0.1
3.56 0.1
3.61 0.1
3.66 0.1
3.71 0.1
3.76 0.1
3.81 0.1
3.86 0.1
3.91 0.1
3.96 0.1
4.01 0.1
4.06 0.1
4.11 0.1
4.16 0.1
4.21 0.1
4.26 0.1
4.31 0.1
4.36 0.1
4.41 0.1
4.46 0.1
4.51 0.1
4.56 0.1
4.61 0.1
4.66 0.1
4.71 0.1
4.76 0.1
4.81 0.1
4.86 0.1
4.91 0.1
4.96 0.1
4.99 0.1
};
\addplot [semithick, color2]
table {%
1.01 0.4
1.06 0.4
1.11 0.4
1.16 0.4
1.21 0.4
1.26 0.4
1.31 0.4
1.36 0.4
1.41 0.4
1.46 0.4
1.51 0.4
1.56 0.4
1.61 0.4
1.66 0.4
1.71 0.4
1.76 0.4
1.81 0.4
1.86 0.4
1.91 0.4
1.96 0.4
2.01 0.4
2.06 0.4
2.11 0.4
2.16 0.4
2.21 0.4
2.26 0.4
2.31 0.4
2.36 0.4
2.41 0.4
2.46 0.4
2.51 0.4
2.56 0.4
2.61 0.4
2.66 0.4
2.71 0.4
2.76 0.4
2.81 0.4
2.86 0.4
2.91 0.4
2.96 0.4
3.01 0.4
3.06 0.4
3.11 0.4
3.16 0.4
3.21 0.4
3.26 0.4
3.31 0.4
3.36 0.4
3.41 0.4
3.46 0.4
3.51 0.4
3.56 0.4
3.61 0.4
3.66 0.4
3.71 0.4
3.76 0.4
3.81 0.4
3.86 0.4
3.91 0.4
3.96 0.4
4.01 0.4
4.06 0.4
4.11 0.4
4.16 0.4
4.21 0.4
4.26 0.4
4.31 0.4
4.36 0.4
4.41 0.4
4.46 0.4
4.51 0.4
4.56 0.4
4.61 0.4
4.66 0.4
4.71 0.4
4.76 0.4
4.81 0.4
4.86 0.4
4.91 0.4
4.96 0.4
4.99 0.4
};
\addplot [semithick, white!46.6666666666667!black]
table {%
1.01 0.6
1.06 0.6
1.11 0.6
1.16 0.6
1.21 0.6
1.26 0.6
1.31 0.6
1.36 0.6
1.41 0.6
1.46 0.6
1.51 0.6
1.56 0.6
1.61 0.6
1.66 0.6
1.71 0.6
1.76 0.6
1.81 0.6
1.86 0.6
1.91 0.6
1.96 0.6
2.01 0.6
2.06 0.6
2.11 0.6
2.16 0.6
2.21 0.6
2.26 0.6
2.31 0.6
2.36 0.6
2.41 0.6
2.46 0.6
2.51 0.6
2.56 0.6
2.61 0.6
2.66 0.6
2.71 0.6
2.76 0.6
2.81 0.6
2.86 0.6
2.91 0.6
2.96 0.6
3.01 0.6
3.06 0.6
3.11 0.6
3.16 0.6
3.21 0.6
3.26 0.6
3.31 0.6
3.36 0.6
3.41 0.6
3.46 0.6
3.51 0.6
3.56 0.6
3.61 0.6
3.66 0.6
3.71 0.6
3.76 0.6
3.81 0.6
3.86 0.6
3.91 0.6
3.96 0.6
4.01 0.6
4.06 0.6
4.11 0.6
4.16 0.6
4.21 0.6
4.26 0.6
4.31 0.6
4.36 0.6
4.41 0.6
4.46 0.6
4.51 0.6
4.56 0.6
4.61 0.6
4.66 0.6
4.71 0.6
4.76 0.6
4.81 0.6
4.86 0.6
4.91 0.6
4.96 0.6
4.99 0.6
};
\addplot [semithick, color3]
table {%
1.01 0.85
1.06 0.85
1.11 0.85
1.16 0.85
1.21 0.85
1.26 0.85
1.31 0.85
1.36 0.85
1.41 0.85
1.46 0.85
1.51 0.85
1.56 0.85
1.61 0.85
1.66 0.85
1.71 0.85
1.76 0.85
1.81 0.85
1.86 0.85
1.91 0.85
1.96 0.85
2.01 0.85
2.06 0.85
2.11 0.85
2.16 0.85
2.21 0.85
2.26 0.85
2.31 0.85
2.36 0.85
2.41 0.85
2.46 0.85
2.51 0.85
2.56 0.85
2.61 0.85
2.66 0.85
2.71 0.85
2.76 0.85
2.81 0.85
2.86 0.85
2.91 0.85
2.96 0.85
3.01 0.85
3.06 0.85
3.11 0.85
3.16 0.85
3.21 0.85
3.26 0.85
3.31 0.85
3.36 0.85
3.41 0.85
3.46 0.85
3.51 0.85
3.56 0.85
3.61 0.85
3.66 0.85
3.71 0.85
3.76 0.85
3.81 0.85
3.86 0.85
3.91 0.85
3.96 0.85
4.01 0.85
4.06 0.85
4.11 0.85
4.16 0.85
4.21 0.85
4.26 0.85
4.31 0.85
4.36 0.85
4.41 0.85
4.46 0.85
4.51 0.85
4.56 0.85
4.61 0.85
4.66 0.85
4.71 0.85
4.76 0.85
4.81 0.85
4.86 0.85
4.91 0.85
4.96 0.85
4.99 0.85
};
\addplot [semithick, color4]
table {%
1.01 0.92
1.06 0.92
1.11 0.92
1.16 0.92
1.21 0.92
1.26 0.92
1.31 0.92
1.36 0.92
1.41 0.92
1.46 0.92
1.51 0.92
1.56 0.92
1.61 0.92
1.66 0.92
1.71 0.92
1.76 0.92
1.81 0.92
1.86 0.92
1.91 0.92
1.96 0.92
2.01 0.92
2.06 0.92
2.11 0.92
2.16 0.92
2.21 0.92
2.26 0.92
2.31 0.92
2.36 0.92
2.41 0.92
2.46 0.92
2.51 0.92
2.56 0.92
2.61 0.92
2.66 0.92
2.71 0.92
2.76 0.92
2.81 0.92
2.86 0.92
2.91 0.92
2.96 0.92
3.01 0.92
3.06 0.92
3.11 0.92
3.16 0.92
3.21 0.92
3.26 0.92
3.31 0.92
3.36 0.92
3.41 0.92
3.46 0.92
3.51 0.92
3.56 0.92
3.61 0.92
3.66 0.92
3.71 0.92
3.76 0.92
3.81 0.92
3.86 0.92
3.91 0.92
3.96 0.92
4.01 0.92
4.06 0.92
4.11 0.92
4.16 0.92
4.21 0.92
4.26 0.92
4.31 0.92
4.36 0.92
4.41 0.92
4.46 0.92
4.51 0.92
4.56 0.92
4.61 0.92
4.66 0.92
4.71 0.92
4.76 0.92
4.81 0.92
4.86 0.92
4.91 0.92
4.96 0.92
4.99 0.92
};
\addplot [semithick, color5]
table {%
1.01 1
1.06 1
1.11 1
1.16 1
1.21 1
1.26 1
1.31 1
1.36 1
1.41 1
1.46 1
1.51 1
1.56 1
1.61 1
1.66 1
1.71 1
1.76 1
1.81 1
1.86 1
1.91 1
1.96 1
2.01 1
2.06 1
2.11 1
2.16 1
2.21 1
2.26 1
2.31 1
2.36 1
2.41 1
2.46 1
2.51 1
2.56 1
2.61 1
2.66 1
2.71 1
2.76 1
2.81 1
2.86 1
2.91 1
2.96 1
3.01 1
3.06 1
3.11 1
3.16 1
3.21 1
3.26 1
3.31 1
3.36 1
3.41 1
3.46 1
3.51 1
3.56 1
3.61 1
3.66 1
3.71 1
3.76 1
3.81 1
3.86 1
3.91 1
3.96 1
4.01 1
4.06 1
4.11 1
4.16 1
4.21 1
4.26 1
4.31 1
4.36 1
4.41 1
4.46 1
4.51 1
4.56 1
4.61 1
4.66 1
4.71 1
4.76 1
4.81 1
4.86 1
4.91 1
4.96 1
4.99 1
};
\end{axis}

\end{tikzpicture}


==> plots/space_sigma.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}
\definecolor{color4}{rgb}{0.556862745098039,0.729411764705882,0.258823529411765}
\definecolor{color5}{rgb}{1,0.709803921568627,0.72156862745098}

\begin{axis}[
axis background/.style={fill=white},
axis line style={white!89.8039215686275!black},
tick align=outside,
tick pos=left,
x grid style={white!89.8039215686275!black},
xlabel={\(\displaystyle \mu\)},
xmajorgrids,
xmin=-2.4975, xmax=8.44750000000001,
xtick style={color=white!33.3333333333333!black},
xtick={-4,-2,0,2,4,6,8,10},
xticklabels={\ensuremath{-}4,\ensuremath{-}2,0,2,4,6,8,10},
y grid style={white!89.8039215686275!black},
ylabel={\(\displaystyle \sigma\)},
ymajorgrids,
ymin=-0.6625, ymax=8.4125,
ytick style={color=white!33.3333333333333!black},
ytick={-2,0,2,4,6,8,10},
yticklabels={\ensuremath{-}2,0,2,4,6,8,10}
]
\path [draw=blue, fill=blue, opacity=0.15, very thin]
(axis cs:1,0)
--(axis cs:1,-0.25)
--(axis cs:5,-0.25)
--(axis cs:5,0)
--(axis cs:5,0)
--(axis cs:1,0)
--cycle;

\addplot [semithick, color0]
table {%
-2 0.1
-1.95 0.1
-1.9 0.1
-1.85 0.1
-1.8 0.1
-1.75 0.1
-1.7 0.1
-1.65 0.1
-1.6 0.1
-1.55 0.1
-1.5 0.1
-1.45 0.1
-1.4 0.1
-1.35 0.1
-1.3 0.1
-1.25 0.1
-1.2 0.1
-1.15 0.1
-1.1 0.1
-1.05 0.1
-0.999999999999999 0.1
-0.949999999999999 0.1
-0.899999999999999 0.1
-0.849999999999999 0.1
-0.799999999999999 0.1
-0.749999999999999 0.1
-0.699999999999999 0.1
-0.649999999999999 0.1
-0.599999999999999 0.1
-0.549999999999999 0.1
-0.499999999999999 0.1
-0.449999999999999 0.1
-0.399999999999999 0.1
-0.349999999999999 0.1
-0.299999999999998 0.1
-0.249999999999998 0.1
-0.199999999999998 0.1
-0.149999999999998 0.1
-0.0999999999999983 0.1
-0.0499999999999983 0.1
1.77635683940025e-15 0.1
0.0500000000000016 0.1
0.100000000000002 0.1
0.150000000000002 0.1
0.200000000000002 0.1
0.250000000000002 0.1
0.300000000000002 0.1
0.350000000000002 0.1
0.400000000000002 0.1
0.450000000000002 0.1
0.500000000000002 0.1
0.550000000000002 0.1
0.600000000000002 0.1
0.650000000000002 0.1
0.700000000000002 0.1
0.750000000000003 0.1
0.800000000000002 0.1
0.850000000000002 0.1
0.900000000000003 0.1
0.950000000000003 0.1
1 0.1
1.05 0.1
1.1 0.1
1.15 0.1
1.2 0.1
1.25 0.1
1.3 0.1
1.35 0.1
1.4 0.1
1.45 0.1
1.5 0.1
1.55 0.1
1.6 0.1
1.65 0.1
1.7 0.1
1.75 0.1
1.8 0.1
1.85 0.1
1.9 0.1
1.95 0.1
2 0.1
2.05 0.1
2.1 0.1
2.15 0.1
2.2 0.1
2.25 0.1
2.3 0.1
2.35 0.1
2.4 0.1
2.45 0.1
2.5 0.1
2.55 0.1
2.6 0.1
2.65 0.1
2.7 0.1
2.75 0.1
2.8 0.1
2.85 0.1
2.9 0.1
2.95 0.1
3 0.1
3.05 0.1
3.1 0.1
3.15 0.1
3.2 0.1
3.25 0.1
3.3 0.1
3.35 0.1
3.4 0.1
3.45 0.1
3.50000000000001 0.1
3.55000000000001 0.1
3.6 0.1
3.65 0.1
3.7 0.1
3.75000000000001 0.1
3.80000000000001 0.1
3.85 0.1
3.90000000000001 0.1
3.95000000000001 0.1
4.00000000000001 0.1
4.05000000000001 0.1
4.1 0.1
4.15000000000001 0.1
4.20000000000001 0.1
4.25000000000001 0.1
4.30000000000001 0.1
4.35000000000001 0.1
4.40000000000001 0.1
4.45000000000001 0.1
4.50000000000001 0.1
4.55000000000001 0.1
4.60000000000001 0.1
4.65000000000001 0.1
4.70000000000001 0.1
4.75000000000001 0.1
4.80000000000001 0.1
4.85000000000001 0.1
4.90000000000001 0.1
4.95000000000001 0.1
5.00000000000001 0.1
5.05000000000001 0.1
5.10000000000001 0.1
5.15000000000001 0.1
5.20000000000001 0.1
5.25000000000001 0.1
5.30000000000001 0.1
5.35000000000001 0.1
5.40000000000001 0.1
5.45000000000001 0.1
5.50000000000001 0.1
5.55000000000001 0.1
5.60000000000001 0.1
5.65000000000001 0.1
5.70000000000001 0.1
5.75000000000001 0.1
5.80000000000001 0.1
5.85000000000001 0.1
5.90000000000001 0.1
5.95000000000001 0.1
6.00000000000001 0.1
6.05000000000001 0.1
6.10000000000001 0.1
6.15000000000001 0.1
6.20000000000001 0.1
6.25000000000001 0.1
6.30000000000001 0.1
6.35000000000001 0.1
6.40000000000001 0.1
6.45000000000001 0.1
6.50000000000001 0.1
6.55000000000001 0.1
6.60000000000001 0.1
6.65000000000001 0.1
6.70000000000001 0.1
6.75000000000001 0.1
6.80000000000001 0.1
6.85000000000001 0.1
6.90000000000001 0.1
6.95000000000001 0.1
7.00000000000001 0.1
7.05000000000001 0.1
7.10000000000001 0.1
7.15000000000001 0.1
7.20000000000001 0.1
7.25000000000001 0.1
7.30000000000001 0.1
7.35000000000001 0.1
7.40000000000001 0.1
7.45000000000001 0.1
7.50000000000001 0.1
7.55000000000001 0.1
7.60000000000001 0.1
7.65000000000001 0.1
7.70000000000001 0.1
7.75000000000001 0.1
7.80000000000001 0.1
7.85000000000001 0.1
7.90000000000001 0.1
7.95000000000001 0.1
};
\addplot [semithick, color1]
table {%
-2 0.4
-1.95 0.4
-1.9 0.4
-1.85 0.4
-1.8 0.4
-1.75 0.4
-1.7 0.4
-1.65 0.4
-1.6 0.4
-1.55 0.4
-1.5 0.4
-1.45 0.4
-1.4 0.4
-1.35 0.4
-1.3 0.4
-1.25 0.4
-1.2 0.4
-1.15 0.4
-1.1 0.4
-1.05 0.4
-0.999999999999999 0.4
-0.949999999999999 0.4
-0.899999999999999 0.4
-0.849999999999999 0.4
-0.799999999999999 0.4
-0.749999999999999 0.4
-0.699999999999999 0.4
-0.649999999999999 0.4
-0.599999999999999 0.4
-0.549999999999999 0.4
-0.499999999999999 0.4
-0.449999999999999 0.4
-0.399999999999999 0.4
-0.349999999999999 0.4
-0.299999999999998 0.4
-0.249999999999998 0.4
-0.199999999999998 0.4
-0.149999999999998 0.4
-0.0999999999999983 0.4
-0.0499999999999983 0.4
1.77635683940025e-15 0.4
0.0500000000000016 0.4
0.100000000000002 0.4
0.150000000000002 0.4
0.200000000000002 0.4
0.250000000000002 0.4
0.300000000000002 0.4
0.350000000000002 0.4
0.400000000000002 0.4
0.450000000000002 0.4
0.500000000000002 0.4
0.550000000000002 0.4
0.600000000000002 0.4
0.650000000000002 0.4
0.700000000000002 0.4
0.750000000000003 0.4
0.800000000000002 0.4
0.850000000000002 0.4
0.900000000000003 0.4
0.950000000000003 0.4
1 0.4
1.05 0.4
1.1 0.4
1.15 0.4
1.2 0.4
1.25 0.4
1.3 0.4
1.35 0.4
1.4 0.4
1.45 0.4
1.5 0.4
1.55 0.4
1.6 0.4
1.65 0.4
1.7 0.4
1.75 0.4
1.8 0.4
1.85 0.4
1.9 0.4
1.95 0.4
2 0.4
2.05 0.4
2.1 0.4
2.15 0.4
2.2 0.4
2.25 0.4
2.3 0.4
2.35 0.4
2.4 0.4
2.45 0.4
2.5 0.4
2.55 0.4
2.6 0.4
2.65 0.4
2.7 0.4
2.75 0.4
2.8 0.4
2.85 0.4
2.9 0.4
2.95 0.4
3 0.4
3.05 0.4
3.1 0.4
3.15 0.4
3.2 0.4
3.25 0.4
3.3 0.4
3.35 0.4
3.4 0.4
3.45 0.4
3.50000000000001 0.4
3.55000000000001 0.4
3.6 0.4
3.65 0.4
3.7 0.4
3.75000000000001 0.4
3.80000000000001 0.4
3.85 0.4
3.90000000000001 0.4
3.95000000000001 0.4
4.00000000000001 0.4
4.05000000000001 0.4
4.1 0.4
4.15000000000001 0.4
4.20000000000001 0.4
4.25000000000001 0.4
4.30000000000001 0.4
4.35000000000001 0.4
4.40000000000001 0.4
4.45000000000001 0.4
4.50000000000001 0.4
4.55000000000001 0.4
4.60000000000001 0.4
4.65000000000001 0.4
4.70000000000001 0.4
4.75000000000001 0.4
4.80000000000001 0.4
4.85000000000001 0.4
4.90000000000001 0.4
4.95000000000001 0.4
5.00000000000001 0.4
5.05000000000001 0.4
5.10000000000001 0.4
5.15000000000001 0.4
5.20000000000001 0.4
5.25000000000001 0.4
5.30000000000001 0.4
5.35000000000001 0.4
5.40000000000001 0.4
5.45000000000001 0.4
5.50000000000001 0.4
5.55000000000001 0.4
5.60000000000001 0.4
5.65000000000001 0.4
5.70000000000001 0.4
5.75000000000001 0.4
5.80000000000001 0.4
5.85000000000001 0.4
5.90000000000001 0.4
5.95000000000001 0.4
6.00000000000001 0.4
6.05000000000001 0.4
6.10000000000001 0.4
6.15000000000001 0.4
6.20000000000001 0.4
6.25000000000001 0.4
6.30000000000001 0.4
6.35000000000001 0.4
6.40000000000001 0.4
6.45000000000001 0.4
6.50000000000001 0.4
6.55000000000001 0.4
6.60000000000001 0.4
6.65000000000001 0.4
6.70000000000001 0.4
6.75000000000001 0.4
6.80000000000001 0.4
6.85000000000001 0.4
6.90000000000001 0.4
6.95000000000001 0.4
7.00000000000001 0.4
7.05000000000001 0.4
7.10000000000001 0.4
7.15000000000001 0.4
7.20000000000001 0.4
7.25000000000001 0.4
7.30000000000001 0.4
7.35000000000001 0.4
7.40000000000001 0.4
7.45000000000001 0.4
7.50000000000001 0.4
7.55000000000001 0.4
7.60000000000001 0.4
7.65000000000001 0.4
7.70000000000001 0.4
7.75000000000001 0.4
7.80000000000001 0.4
7.85000000000001 0.4
7.90000000000001 0.4
7.95000000000001 0.4
};
\addplot [semithick, color2]
table {%
-2 0.7
-1.95 0.7
-1.9 0.7
-1.85 0.7
-1.8 0.7
-1.75 0.7
-1.7 0.7
-1.65 0.7
-1.6 0.7
-1.55 0.7
-1.5 0.7
-1.45 0.7
-1.4 0.7
-1.35 0.7
-1.3 0.7
-1.25 0.7
-1.2 0.7
-1.15 0.7
-1.1 0.7
-1.05 0.7
-0.999999999999999 0.7
-0.949999999999999 0.7
-0.899999999999999 0.7
-0.849999999999999 0.7
-0.799999999999999 0.7
-0.749999999999999 0.7
-0.699999999999999 0.7
-0.649999999999999 0.7
-0.599999999999999 0.7
-0.549999999999999 0.7
-0.499999999999999 0.7
-0.449999999999999 0.7
-0.399999999999999 0.7
-0.349999999999999 0.7
-0.299999999999998 0.7
-0.249999999999998 0.7
-0.199999999999998 0.7
-0.149999999999998 0.7
-0.0999999999999983 0.7
-0.0499999999999983 0.7
1.77635683940025e-15 0.7
0.0500000000000016 0.7
0.100000000000002 0.7
0.150000000000002 0.7
0.200000000000002 0.7
0.250000000000002 0.7
0.300000000000002 0.7
0.350000000000002 0.7
0.400000000000002 0.7
0.450000000000002 0.7
0.500000000000002 0.7
0.550000000000002 0.7
0.600000000000002 0.7
0.650000000000002 0.7
0.700000000000002 0.7
0.750000000000003 0.7
0.800000000000002 0.7
0.850000000000002 0.7
0.900000000000003 0.7
0.950000000000003 0.7
1 0.7
1.05 0.7
1.1 0.7
1.15 0.7
1.2 0.7
1.25 0.7
1.3 0.7
1.35 0.7
1.4 0.7
1.45 0.7
1.5 0.7
1.55 0.7
1.6 0.7
1.65 0.7
1.7 0.7
1.75 0.7
1.8 0.7
1.85 0.7
1.9 0.7
1.95 0.7
2 0.7
2.05 0.7
2.1 0.7
2.15 0.7
2.2 0.7
2.25 0.7
2.3 0.7
2.35 0.7
2.4 0.7
2.45 0.7
2.5 0.7
2.55 0.7
2.6 0.7
2.65 0.7
2.7 0.7
2.75 0.7
2.8 0.7
2.85 0.7
2.9 0.7
2.95 0.7
3 0.7
3.05 0.7
3.1 0.7
3.15 0.7
3.2 0.7
3.25 0.7
3.3 0.7
3.35 0.7
3.4 0.7
3.45 0.7
3.50000000000001 0.7
3.55000000000001 0.7
3.6 0.7
3.65 0.7
3.7 0.7
3.75000000000001 0.7
3.80000000000001 0.7
3.85 0.7
3.90000000000001 0.7
3.95000000000001 0.7
4.00000000000001 0.7
4.05000000000001 0.7
4.1 0.7
4.15000000000001 0.7
4.20000000000001 0.7
4.25000000000001 0.7
4.30000000000001 0.7
4.35000000000001 0.7
4.40000000000001 0.7
4.45000000000001 0.7
4.50000000000001 0.7
4.55000000000001 0.7
4.60000000000001 0.7
4.65000000000001 0.7
4.70000000000001 0.7
4.75000000000001 0.7
4.80000000000001 0.7
4.85000000000001 0.7
4.90000000000001 0.7
4.95000000000001 0.7
5.00000000000001 0.7
5.05000000000001 0.7
5.10000000000001 0.7
5.15000000000001 0.7
5.20000000000001 0.7
5.25000000000001 0.7
5.30000000000001 0.7
5.35000000000001 0.7
5.40000000000001 0.7
5.45000000000001 0.7
5.50000000000001 0.7
5.55000000000001 0.7
5.60000000000001 0.7
5.65000000000001 0.7
5.70000000000001 0.7
5.75000000000001 0.7
5.80000000000001 0.7
5.85000000000001 0.7
5.90000000000001 0.7
5.95000000000001 0.7
6.00000000000001 0.7
6.05000000000001 0.7
6.10000000000001 0.7
6.15000000000001 0.7
6.20000000000001 0.7
6.25000000000001 0.7
6.30000000000001 0.7
6.35000000000001 0.7
6.40000000000001 0.7
6.45000000000001 0.7
6.50000000000001 0.7
6.55000000000001 0.7
6.60000000000001 0.7
6.65000000000001 0.7
6.70000000000001 0.7
6.75000000000001 0.7
6.80000000000001 0.7
6.85000000000001 0.7
6.90000000000001 0.7
6.95000000000001 0.7
7.00000000000001 0.7
7.05000000000001 0.7
7.10000000000001 0.7
7.15000000000001 0.7
7.20000000000001 0.7
7.25000000000001 0.7
7.30000000000001 0.7
7.35000000000001 0.7
7.40000000000001 0.7
7.45000000000001 0.7
7.50000000000001 0.7
7.55000000000001 0.7
7.60000000000001 0.7
7.65000000000001 0.7
7.70000000000001 0.7
7.75000000000001 0.7
7.80000000000001 0.7
7.85000000000001 0.7
7.90000000000001 0.7
7.95000000000001 0.7
};
\addplot [semithick, white!46.6666666666667!black]
table {%
-2 1.1
-1.95 1.1
-1.9 1.1
-1.85 1.1
-1.8 1.1
-1.75 1.1
-1.7 1.1
-1.65 1.1
-1.6 1.1
-1.55 1.1
-1.5 1.1
-1.45 1.1
-1.4 1.1
-1.35 1.1
-1.3 1.1
-1.25 1.1
-1.2 1.1
-1.15 1.1
-1.1 1.1
-1.05 1.1
-0.999999999999999 1.1
-0.949999999999999 1.1
-0.899999999999999 1.1
-0.849999999999999 1.1
-0.799999999999999 1.1
-0.749999999999999 1.1
-0.699999999999999 1.1
-0.649999999999999 1.1
-0.599999999999999 1.1
-0.549999999999999 1.1
-0.499999999999999 1.1
-0.449999999999999 1.1
-0.399999999999999 1.1
-0.349999999999999 1.1
-0.299999999999998 1.1
-0.249999999999998 1.1
-0.199999999999998 1.1
-0.149999999999998 1.1
-0.0999999999999983 1.1
-0.0499999999999983 1.1
1.77635683940025e-15 1.1
0.0500000000000016 1.1
0.100000000000002 1.1
0.150000000000002 1.1
0.200000000000002 1.1
0.250000000000002 1.1
0.300000000000002 1.1
0.350000000000002 1.1
0.400000000000002 1.1
0.450000000000002 1.1
0.500000000000002 1.1
0.550000000000002 1.1
0.600000000000002 1.1
0.650000000000002 1.1
0.700000000000002 1.1
0.750000000000003 1.1
0.800000000000002 1.1
0.850000000000002 1.1
0.900000000000003 1.1
0.950000000000003 1.1
1 1.1
1.05 1.1
1.1 1.1
1.15 1.1
1.2 1.1
1.25 1.1
1.3 1.1
1.35 1.1
1.4 1.1
1.45 1.1
1.5 1.1
1.55 1.1
1.6 1.1
1.65 1.1
1.7 1.1
1.75 1.1
1.8 1.1
1.85 1.1
1.9 1.1
1.95 1.1
2 1.1
2.05 1.1
2.1 1.1
2.15 1.1
2.2 1.1
2.25 1.1
2.3 1.1
2.35 1.1
2.4 1.1
2.45 1.1
2.5 1.1
2.55 1.1
2.6 1.1
2.65 1.1
2.7 1.1
2.75 1.1
2.8 1.1
2.85 1.1
2.9 1.1
2.95 1.1
3 1.1
3.05 1.1
3.1 1.1
3.15 1.1
3.2 1.1
3.25 1.1
3.3 1.1
3.35 1.1
3.4 1.1
3.45 1.1
3.50000000000001 1.1
3.55000000000001 1.1
3.6 1.1
3.65 1.1
3.7 1.1
3.75000000000001 1.1
3.80000000000001 1.1
3.85 1.1
3.90000000000001 1.1
3.95000000000001 1.1
4.00000000000001 1.1
4.05000000000001 1.1
4.1 1.1
4.15000000000001 1.1
4.20000000000001 1.1
4.25000000000001 1.1
4.30000000000001 1.1
4.35000000000001 1.1
4.40000000000001 1.1
4.45000000000001 1.1
4.50000000000001 1.1
4.55000000000001 1.1
4.60000000000001 1.1
4.65000000000001 1.1
4.70000000000001 1.1
4.75000000000001 1.1
4.80000000000001 1.1
4.85000000000001 1.1
4.90000000000001 1.1
4.95000000000001 1.1
5.00000000000001 1.1
5.05000000000001 1.1
5.10000000000001 1.1
5.15000000000001 1.1
5.20000000000001 1.1
5.25000000000001 1.1
5.30000000000001 1.1
5.35000000000001 1.1
5.40000000000001 1.1
5.45000000000001 1.1
5.50000000000001 1.1
5.55000000000001 1.1
5.60000000000001 1.1
5.65000000000001 1.1
5.70000000000001 1.1
5.75000000000001 1.1
5.80000000000001 1.1
5.85000000000001 1.1
5.90000000000001 1.1
5.95000000000001 1.1
6.00000000000001 1.1
6.05000000000001 1.1
6.10000000000001 1.1
6.15000000000001 1.1
6.20000000000001 1.1
6.25000000000001 1.1
6.30000000000001 1.1
6.35000000000001 1.1
6.40000000000001 1.1
6.45000000000001 1.1
6.50000000000001 1.1
6.55000000000001 1.1
6.60000000000001 1.1
6.65000000000001 1.1
6.70000000000001 1.1
6.75000000000001 1.1
6.80000000000001 1.1
6.85000000000001 1.1
6.90000000000001 1.1
6.95000000000001 1.1
7.00000000000001 1.1
7.05000000000001 1.1
7.10000000000001 1.1
7.15000000000001 1.1
7.20000000000001 1.1
7.25000000000001 1.1
7.30000000000001 1.1
7.35000000000001 1.1
7.40000000000001 1.1
7.45000000000001 1.1
7.50000000000001 1.1
7.55000000000001 1.1
7.60000000000001 1.1
7.65000000000001 1.1
7.70000000000001 1.1
7.75000000000001 1.1
7.80000000000001 1.1
7.85000000000001 1.1
7.90000000000001 1.1
7.95000000000001 1.1
};
\addplot [semithick, color3]
table {%
-2 1.6
-1.95 1.6
-1.9 1.6
-1.85 1.6
-1.8 1.6
-1.75 1.6
-1.7 1.6
-1.65 1.6
-1.6 1.6
-1.55 1.6
-1.5 1.6
-1.45 1.6
-1.4 1.6
-1.35 1.6
-1.3 1.6
-1.25 1.6
-1.2 1.6
-1.15 1.6
-1.1 1.6
-1.05 1.6
-0.999999999999999 1.6
-0.949999999999999 1.6
-0.899999999999999 1.6
-0.849999999999999 1.6
-0.799999999999999 1.6
-0.749999999999999 1.6
-0.699999999999999 1.6
-0.649999999999999 1.6
-0.599999999999999 1.6
-0.549999999999999 1.6
-0.499999999999999 1.6
-0.449999999999999 1.6
-0.399999999999999 1.6
-0.349999999999999 1.6
-0.299999999999998 1.6
-0.249999999999998 1.6
-0.199999999999998 1.6
-0.149999999999998 1.6
-0.0999999999999983 1.6
-0.0499999999999983 1.6
1.77635683940025e-15 1.6
0.0500000000000016 1.6
0.100000000000002 1.6
0.150000000000002 1.6
0.200000000000002 1.6
0.250000000000002 1.6
0.300000000000002 1.6
0.350000000000002 1.6
0.400000000000002 1.6
0.450000000000002 1.6
0.500000000000002 1.6
0.550000000000002 1.6
0.600000000000002 1.6
0.650000000000002 1.6
0.700000000000002 1.6
0.750000000000003 1.6
0.800000000000002 1.6
0.850000000000002 1.6
0.900000000000003 1.6
0.950000000000003 1.6
1 1.6
1.05 1.6
1.1 1.6
1.15 1.6
1.2 1.6
1.25 1.6
1.3 1.6
1.35 1.6
1.4 1.6
1.45 1.6
1.5 1.6
1.55 1.6
1.6 1.6
1.65 1.6
1.7 1.6
1.75 1.6
1.8 1.6
1.85 1.6
1.9 1.6
1.95 1.6
2 1.6
2.05 1.6
2.1 1.6
2.15 1.6
2.2 1.6
2.25 1.6
2.3 1.6
2.35 1.6
2.4 1.6
2.45 1.6
2.5 1.6
2.55 1.6
2.6 1.6
2.65 1.6
2.7 1.6
2.75 1.6
2.8 1.6
2.85 1.6
2.9 1.6
2.95 1.6
3 1.6
3.05 1.6
3.1 1.6
3.15 1.6
3.2 1.6
3.25 1.6
3.3 1.6
3.35 1.6
3.4 1.6
3.45 1.6
3.50000000000001 1.6
3.55000000000001 1.6
3.6 1.6
3.65 1.6
3.7 1.6
3.75000000000001 1.6
3.80000000000001 1.6
3.85 1.6
3.90000000000001 1.6
3.95000000000001 1.6
4.00000000000001 1.6
4.05000000000001 1.6
4.1 1.6
4.15000000000001 1.6
4.20000000000001 1.6
4.25000000000001 1.6
4.30000000000001 1.6
4.35000000000001 1.6
4.40000000000001 1.6
4.45000000000001 1.6
4.50000000000001 1.6
4.55000000000001 1.6
4.60000000000001 1.6
4.65000000000001 1.6
4.70000000000001 1.6
4.75000000000001 1.6
4.80000000000001 1.6
4.85000000000001 1.6
4.90000000000001 1.6
4.95000000000001 1.6
5.00000000000001 1.6
5.05000000000001 1.6
5.10000000000001 1.6
5.15000000000001 1.6
5.20000000000001 1.6
5.25000000000001 1.6
5.30000000000001 1.6
5.35000000000001 1.6
5.40000000000001 1.6
5.45000000000001 1.6
5.50000000000001 1.6
5.55000000000001 1.6
5.60000000000001 1.6
5.65000000000001 1.6
5.70000000000001 1.6
5.75000000000001 1.6
5.80000000000001 1.6
5.85000000000001 1.6
5.90000000000001 1.6
5.95000000000001 1.6
6.00000000000001 1.6
6.05000000000001 1.6
6.10000000000001 1.6
6.15000000000001 1.6
6.20000000000001 1.6
6.25000000000001 1.6
6.30000000000001 1.6
6.35000000000001 1.6
6.40000000000001 1.6
6.45000000000001 1.6
6.50000000000001 1.6
6.55000000000001 1.6
6.60000000000001 1.6
6.65000000000001 1.6
6.70000000000001 1.6
6.75000000000001 1.6
6.80000000000001 1.6
6.85000000000001 1.6
6.90000000000001 1.6
6.95000000000001 1.6
7.00000000000001 1.6
7.05000000000001 1.6
7.10000000000001 1.6
7.15000000000001 1.6
7.20000000000001 1.6
7.25000000000001 1.6
7.30000000000001 1.6
7.35000000000001 1.6
7.40000000000001 1.6
7.45000000000001 1.6
7.50000000000001 1.6
7.55000000000001 1.6
7.60000000000001 1.6
7.65000000000001 1.6
7.70000000000001 1.6
7.75000000000001 1.6
7.80000000000001 1.6
7.85000000000001 1.6
7.90000000000001 1.6
7.95000000000001 1.6
};
\addplot [semithick, color4]
table {%
-2 3.4
-1.95 3.4
-1.9 3.4
-1.85 3.4
-1.8 3.4
-1.75 3.4
-1.7 3.4
-1.65 3.4
-1.6 3.4
-1.55 3.4
-1.5 3.4
-1.45 3.4
-1.4 3.4
-1.35 3.4
-1.3 3.4
-1.25 3.4
-1.2 3.4
-1.15 3.4
-1.1 3.4
-1.05 3.4
-0.999999999999999 3.4
-0.949999999999999 3.4
-0.899999999999999 3.4
-0.849999999999999 3.4
-0.799999999999999 3.4
-0.749999999999999 3.4
-0.699999999999999 3.4
-0.649999999999999 3.4
-0.599999999999999 3.4
-0.549999999999999 3.4
-0.499999999999999 3.4
-0.449999999999999 3.4
-0.399999999999999 3.4
-0.349999999999999 3.4
-0.299999999999998 3.4
-0.249999999999998 3.4
-0.199999999999998 3.4
-0.149999999999998 3.4
-0.0999999999999983 3.4
-0.0499999999999983 3.4
1.77635683940025e-15 3.4
0.0500000000000016 3.4
0.100000000000002 3.4
0.150000000000002 3.4
0.200000000000002 3.4
0.250000000000002 3.4
0.300000000000002 3.4
0.350000000000002 3.4
0.400000000000002 3.4
0.450000000000002 3.4
0.500000000000002 3.4
0.550000000000002 3.4
0.600000000000002 3.4
0.650000000000002 3.4
0.700000000000002 3.4
0.750000000000003 3.4
0.800000000000002 3.4
0.850000000000002 3.4
0.900000000000003 3.4
0.950000000000003 3.4
1 3.4
1.05 3.4
1.1 3.4
1.15 3.4
1.2 3.4
1.25 3.4
1.3 3.4
1.35 3.4
1.4 3.4
1.45 3.4
1.5 3.4
1.55 3.4
1.6 3.4
1.65 3.4
1.7 3.4
1.75 3.4
1.8 3.4
1.85 3.4
1.9 3.4
1.95 3.4
2 3.4
2.05 3.4
2.1 3.4
2.15 3.4
2.2 3.4
2.25 3.4
2.3 3.4
2.35 3.4
2.4 3.4
2.45 3.4
2.5 3.4
2.55 3.4
2.6 3.4
2.65 3.4
2.7 3.4
2.75 3.4
2.8 3.4
2.85 3.4
2.9 3.4
2.95 3.4
3 3.4
3.05 3.4
3.1 3.4
3.15 3.4
3.2 3.4
3.25 3.4
3.3 3.4
3.35 3.4
3.4 3.4
3.45 3.4
3.50000000000001 3.4
3.55000000000001 3.4
3.6 3.4
3.65 3.4
3.7 3.4
3.75000000000001 3.4
3.80000000000001 3.4
3.85 3.4
3.90000000000001 3.4
3.95000000000001 3.4
4.00000000000001 3.4
4.05000000000001 3.4
4.1 3.4
4.15000000000001 3.4
4.20000000000001 3.4
4.25000000000001 3.4
4.30000000000001 3.4
4.35000000000001 3.4
4.40000000000001 3.4
4.45000000000001 3.4
4.50000000000001 3.4
4.55000000000001 3.4
4.60000000000001 3.4
4.65000000000001 3.4
4.70000000000001 3.4
4.75000000000001 3.4
4.80000000000001 3.4
4.85000000000001 3.4
4.90000000000001 3.4
4.95000000000001 3.4
5.00000000000001 3.4
5.05000000000001 3.4
5.10000000000001 3.4
5.15000000000001 3.4
5.20000000000001 3.4
5.25000000000001 3.4
5.30000000000001 3.4
5.35000000000001 3.4
5.40000000000001 3.4
5.45000000000001 3.4
5.50000000000001 3.4
5.55000000000001 3.4
5.60000000000001 3.4
5.65000000000001 3.4
5.70000000000001 3.4
5.75000000000001 3.4
5.80000000000001 3.4
5.85000000000001 3.4
5.90000000000001 3.4
5.95000000000001 3.4
6.00000000000001 3.4
6.05000000000001 3.4
6.10000000000001 3.4
6.15000000000001 3.4
6.20000000000001 3.4
6.25000000000001 3.4
6.30000000000001 3.4
6.35000000000001 3.4
6.40000000000001 3.4
6.45000000000001 3.4
6.50000000000001 3.4
6.55000000000001 3.4
6.60000000000001 3.4
6.65000000000001 3.4
6.70000000000001 3.4
6.75000000000001 3.4
6.80000000000001 3.4
6.85000000000001 3.4
6.90000000000001 3.4
6.95000000000001 3.4
7.00000000000001 3.4
7.05000000000001 3.4
7.10000000000001 3.4
7.15000000000001 3.4
7.20000000000001 3.4
7.25000000000001 3.4
7.30000000000001 3.4
7.35000000000001 3.4
7.40000000000001 3.4
7.45000000000001 3.4
7.50000000000001 3.4
7.55000000000001 3.4
7.60000000000001 3.4
7.65000000000001 3.4
7.70000000000001 3.4
7.75000000000001 3.4
7.80000000000001 3.4
7.85000000000001 3.4
7.90000000000001 3.4
7.95000000000001 3.4
};
\addplot [semithick, color5]
table {%
-2 8
-1.95 8
-1.9 8
-1.85 8
-1.8 8
-1.75 8
-1.7 8
-1.65 8
-1.6 8
-1.55 8
-1.5 8
-1.45 8
-1.4 8
-1.35 8
-1.3 8
-1.25 8
-1.2 8
-1.15 8
-1.1 8
-1.05 8
-0.999999999999999 8
-0.949999999999999 8
-0.899999999999999 8
-0.849999999999999 8
-0.799999999999999 8
-0.749999999999999 8
-0.699999999999999 8
-0.649999999999999 8
-0.599999999999999 8
-0.549999999999999 8
-0.499999999999999 8
-0.449999999999999 8
-0.399999999999999 8
-0.349999999999999 8
-0.299999999999998 8
-0.249999999999998 8
-0.199999999999998 8
-0.149999999999998 8
-0.0999999999999983 8
-0.0499999999999983 8
1.77635683940025e-15 8
0.0500000000000016 8
0.100000000000002 8
0.150000000000002 8
0.200000000000002 8
0.250000000000002 8
0.300000000000002 8
0.350000000000002 8
0.400000000000002 8
0.450000000000002 8
0.500000000000002 8
0.550000000000002 8
0.600000000000002 8
0.650000000000002 8
0.700000000000002 8
0.750000000000003 8
0.800000000000002 8
0.850000000000002 8
0.900000000000003 8
0.950000000000003 8
1 8
1.05 8
1.1 8
1.15 8
1.2 8
1.25 8
1.3 8
1.35 8
1.4 8
1.45 8
1.5 8
1.55 8
1.6 8
1.65 8
1.7 8
1.75 8
1.8 8
1.85 8
1.9 8
1.95 8
2 8
2.05 8
2.1 8
2.15 8
2.2 8
2.25 8
2.3 8
2.35 8
2.4 8
2.45 8
2.5 8
2.55 8
2.6 8
2.65 8
2.7 8
2.75 8
2.8 8
2.85 8
2.9 8
2.95 8
3 8
3.05 8
3.1 8
3.15 8
3.2 8
3.25 8
3.3 8
3.35 8
3.4 8
3.45 8
3.50000000000001 8
3.55000000000001 8
3.6 8
3.65 8
3.7 8
3.75000000000001 8
3.80000000000001 8
3.85 8
3.90000000000001 8
3.95000000000001 8
4.00000000000001 8
4.05000000000001 8
4.1 8
4.15000000000001 8
4.20000000000001 8
4.25000000000001 8
4.30000000000001 8
4.35000000000001 8
4.40000000000001 8
4.45000000000001 8
4.50000000000001 8
4.55000000000001 8
4.60000000000001 8
4.65000000000001 8
4.70000000000001 8
4.75000000000001 8
4.80000000000001 8
4.85000000000001 8
4.90000000000001 8
4.95000000000001 8
5.00000000000001 8
5.05000000000001 8
5.10000000000001 8
5.15000000000001 8
5.20000000000001 8
5.25000000000001 8
5.30000000000001 8
5.35000000000001 8
5.40000000000001 8
5.45000000000001 8
5.50000000000001 8
5.55000000000001 8
5.60000000000001 8
5.65000000000001 8
5.70000000000001 8
5.75000000000001 8
5.80000000000001 8
5.85000000000001 8
5.90000000000001 8
5.95000000000001 8
6.00000000000001 8
6.05000000000001 8
6.10000000000001 8
6.15000000000001 8
6.20000000000001 8
6.25000000000001 8
6.30000000000001 8
6.35000000000001 8
6.40000000000001 8
6.45000000000001 8
6.50000000000001 8
6.55000000000001 8
6.60000000000001 8
6.65000000000001 8
6.70000000000001 8
6.75000000000001 8
6.80000000000001 8
6.85000000000001 8
6.90000000000001 8
6.95000000000001 8
7.00000000000001 8
7.05000000000001 8
7.10000000000001 8
7.15000000000001 8
7.20000000000001 8
7.25000000000001 8
7.30000000000001 8
7.35000000000001 8
7.40000000000001 8
7.45000000000001 8
7.50000000000001 8
7.55000000000001 8
7.60000000000001 8
7.65000000000001 8
7.70000000000001 8
7.75000000000001 8
7.80000000000001 8
7.85000000000001 8
7.90000000000001 8
7.95000000000001 8
};
\end{axis}

\end{tikzpicture}


==> tikz/fig_distr_psi_130.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}
\definecolor{color4}{rgb}{0.556862745098039,0.729411764705882,0.258823529411765}
\definecolor{color5}{rgb}{0.75,0,0.75}

\begin{axis}[
axis background/.style={fill=white},
axis line style={white!89.80392156862746!black},
legend cell align={left},
legend entries={\hspace{-.2cm}\textbf{$\rho$},{0.95},{0.88},{0.81},{0.72},{0.61},{0.38}},
legend style={draw=white!80.0!black, fill=white},
tick align=outside,
tick pos=left,
x grid style={white!89.80392156862746!black},
xlabel={Score $s$},
xmajorgrids,
xmin=0.8, xmax=5.2,
y grid style={white!89.80392156862746!black},
ylabel={$P(U = s)$},
ymajorgrids,
ymin=-0.05, ymax=1.05
]
\addlegendimage{empty legend}
\addplot [line width=0.08000000000000002pt, color0, dashed, mark=*, mark size=4, mark options={solid}]
table [row sep=\\]{%
1	0.72139609375 \\
2	0.258290625 \\
3	0.0192515625 \\
4	0.001040625 \\
5	2.109375e-05 \\
};
\addplot [line width=0.08000000000000002pt, color1, dashed, mark=triangle*, mark size=4, mark options={solid,rotate=180}]
table [row sep=\\]{%
1	0.748496941750038 \\
2	0.208222542278198 \\
3	0.038350722665177 \\
4	0.00464316083489919 \\
5	0.000286632471687573 \\
};
\addplot [line width=0.08000000000000002pt, color2, dashed, mark=diamond*, mark size=4, mark options={solid}]
table [row sep=\\]{%
1	0.77096417921922 \\
2	0.171207946584666 \\
3	0.0460910849306944 \\
4	0.0103372735077423 \\
5	0.00139951575767982 \\
};
\addplot [line width=0.08000000000000002pt, white!46.666666666666664!black, dashed, mark=x, mark size=4, mark options={solid}]
table [row sep=\\]{%
1	0.795829157800537 \\
2	0.134191333399622 \\
3	0.0484510529979119 \\
4	0.017207262603162 \\
5	0.00432119319876703 \\
};
\addplot [line width=0.08000000000000002pt, color3, dashed, mark=pentagon*, mark size=4, mark options={solid}]
table [row sep=\\]{%
1	0.821895746624118 \\
2	0.0996567312454621 \\
3	0.0451553265189036 \\
4	0.0231361667293331 \\
5	0.0101560288821829 \\
};
\addplot [line width=0.08000000000000002pt, color4, dashed, mark=square*, mark size=4, mark options={solid}]
table [row sep=\\]{%
1	0.866684689952905 \\
2	0.0497367503924647 \\
3	0.0296816091051805 \\
4	0.0246877708006279 \\
5	0.0292091797488226 \\
};
\addplot [very thick, color5, forget plot]
table [row sep=\\]{%
1.3	0 \\
1.3	1 \\
};
\node at (axis cs:1.4,0.8)[
  anchor=base west,
  text=black,
  rotate=0.0
]{ $\psi = 1.30$};
\end{axis}

\end{tikzpicture}

==> tikz/fig_distr_psi_210.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}
\definecolor{color4}{rgb}{0.556862745098039,0.729411764705882,0.258823529411765}
\definecolor{color5}{rgb}{0.75,0,0.75}

\begin{axis}[
axis background/.style={fill=white},
axis line style={white!89.80392156862746!black},
legend cell align={left},
legend entries={\hspace{-.2cm}\textbf{$\rho$},{0.95},{0.88},{0.81},{0.72},{0.61},{0.38}},
legend style={draw=white!80.0!black, fill=white},
tick align=outside,
tick pos=left,
x grid style={white!89.80392156862746!black},
xlabel={Score $s$},
xmajorgrids,
xmin=0.8, xmax=5.2,
y grid style={white!89.80392156862746!black},
ylabel={$P(U = s)$},
ymajorgrids,
ymin=-0.05, ymax=1.05
]
\addlegendimage{empty legend}
\addplot [line width=0.08000000000000002pt, color0, dashed, mark=*, mark size=4, mark options={solid}]
table [row sep=\\]{%
1	0.0605281332818022 \\
2	0.794662643551237 \\
3	0.130343269655477 \\
4	0.0132129969081272 \\
5	0.00125295660335689 \\
};
\addplot [line width=0.08000000000000002pt, color1, dashed, mark=triangle*, mark size=4, mark options={solid,rotate=180}]
table [row sep=\\]{%
1	0.145267519876325 \\
2	0.647190344522968 \\
3	0.172823847173145 \\
4	0.0317111925795053 \\
5	0.00300709584805654 \\
};
\addplot [line width=0.08000000000000002pt, color2, dashed, mark=diamond*, mark size=4, mark options={solid}]
table [row sep=\\]{%
1	0.230006906470848 \\
2	0.4997180454947 \\
3	0.215304424690813 \\
4	0.0502093882508834 \\
5	0.00476123509275618 \\
};
\addplot [line width=0.08000000000000002pt, white!46.666666666666664!black, dashed, mark=x, mark size=4, mark options={solid}]
table [row sep=\\]{%
1	0.316802044146678 \\
2	0.37043976700906 \\
3	0.221868434092756 \\
4	0.0777356542005991 \\
5	0.0131541005509078 \\
};
\addplot [line width=0.08000000000000002pt, color3, dashed, mark=pentagon*, mark size=4, mark options={solid}]
table [row sep=\\]{%
1	0.394171811991077 \\
2	0.285141337039146 \\
3	0.184045116936097 \\
4	0.0997985070460573 \\
5	0.0368432269876218 \\
};
\addplot [line width=0.08000000000000002pt, color4, dashed, mark=square*, mark size=4, mark options={solid}]
table [row sep=\\]{%
1	0.532202936822452 \\
2	0.153334274334812 \\
3	0.107779556060854 \\
4	0.0956263175840495 \\
5	0.111056915197833 \\
};
\addplot [very thick, color5, forget plot]
table [row sep=\\]{%
2.1	0 \\
2.1	1 \\
};
\node at (axis cs:2.2,0.8)[
  anchor=base west,
  text=black,
  rotate=0.0
]{ $\psi = 2.10$};
\end{axis}

\end{tikzpicture}

==> tikz/fig_distr_psi_285.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}
\definecolor{color4}{rgb}{0.556862745098039,0.729411764705882,0.258823529411765}
\definecolor{color5}{rgb}{0.75,0,0.75}

\begin{axis}[
axis background/.style={fill=white},
axis line style={white!89.80392156862746!black},
legend cell align={left},
legend entries={\hspace{-.2cm}\textbf{$\rho$},{0.95},{0.88},{0.81},{0.72},{0.61},{0.38}},
legend style={draw=white!80.0!black, fill=white},
tick align=outside,
tick pos=left,
x grid style={white!89.80392156862746!black},
xlabel={Score $s$},
xmajorgrids,
xmin=0.8, xmax=5.2,
y grid style={white!89.80392156862746!black},
ylabel={$P(U = s)$},
ymajorgrids,
ymin=-0.05, ymax=1.05
]
\addlegendimage{empty legend}
\addplot [line width=0.08000000000000002pt, color0, dashed, mark=*, mark size=4, mark options={solid}]
table [row sep=\\]{%
1	0.0185348096301595 \\
2	0.18048492784562 \\
3	0.743586358682183 \\
4	0.0472332605781363 \\
5	0.0101606432639014 \\
};
\addplot [line width=0.08000000000000002pt, color1, dashed, mark=triangle*, mark size=4, mark options={solid,rotate=180}]
table [row sep=\\]{%
1	0.0444835431123828 \\
2	0.223163826829488 \\
3	0.594607260837239 \\
4	0.113359825387527 \\
5	0.0243855438333634 \\
};
\addplot [line width=0.08000000000000002pt, color2, dashed, mark=diamond*, mark size=4, mark options={solid}]
table [row sep=\\]{%
1	0.0704322765946062 \\
2	0.265842725813356 \\
3	0.445628162992295 \\
4	0.179486390196918 \\
5	0.0386104444028254 \\
};
\addplot [line width=0.08000000000000002pt, white!46.666666666666664!black, dashed, mark=x, mark size=4, mark options={solid}]
table [row sep=\\]{%
1	0.114405372370277 \\
2	0.276308916717531 \\
3	0.323641015625745 \\
4	0.216169729114808 \\
5	0.0694749661716385 \\
};
\addplot [line width=0.08000000000000002pt, color3, dashed, mark=pentagon*, mark size=4, mark options={solid}]
table [row sep=\\]{%
1	0.178081405530565 \\
2	0.244367463186289 \\
3	0.249159177257745 \\
4	0.206253633803385 \\
5	0.122138320222017 \\
};
\addplot [line width=0.08000000000000002pt, color4, dashed, mark=square*, mark size=4, mark options={solid}]
table [row sep=\\]{%
1	0.313469658678537 \\
2	0.158680186692613 \\
3	0.136641487850938 \\
4	0.146797829506136 \\
5	0.244410837271775 \\
};
\addplot [very thick, color5, forget plot]
table [row sep=\\]{%
2.85	0 \\
2.85	1 \\
};
\node at (axis cs:2.95,0.8)[
  anchor=base west,
  text=black,
  rotate=0.0
]{ $\psi = 2.85$};
\end{axis}

\end{tikzpicture}
